Mapping NP-Hard Problems to Restricted Adiabatic Quantum Architectures

We introduce a framework for mapping NP-Hard problems to adiabatic quantum computing (AQC) architectures that are heavily restricted in both connectivity and dynamic range of couplings, for which minor-embedding -- the standard problem mapping method -- cannot be directly applied. Separating the mapping into two distinct stages, we introduce problem-specific reductions for both quadratic unconstrained binary optimisation (QUBO) and satisfiability (SAT) and develop the subdivision-embedding method that is suitable for directly embedding onto these heavily restricted architectures. The theory underpinning this framework provides tools to aid in the manipulation of Ising Hamiltonians for the purposes of Ising energy minimisation, and could be used to assist in developing and optimising further problem mapping techniques. For each of the problem mapping methods presented, we examine how the physical qubit count scales with problem size on architectures of varying connectivity.

==> TikzFigures/2GadgetV2.tex <==
\begin{tikzpicture}[scale=0.9, transform shape]
	\node[draw, circle, text width=5mm, align=center, inner sep=0pt, line width=0.3mm] (a) at (0,0) {$x_i$} ;
	\node[draw, circle, text width=5mm, align=center, inner sep=0pt, line width=0.3mm] (b) at (1cm,0) {$x_j$};
	\node[draw, circle, text width = 5mm, align=center, inner sep=0pt, line width=0.3mm] (c) at ( 0.5cm,0.8cm) {$y$};
	\draw[densely dashed, line width=1.2] (a) -- (b);
	\draw[densely dashed, line width=1.2] (b) -- (c);
	\draw[densely dashed, line width=1.2] (c) -- (a);
	
	\node[left=0.1cm of a] {$Z_{1,1}$};
	\node[left=0.1cm of c] {$Z_{1,2}$};
	\node[right=0.1cm of b] {$Z_{1,3}$};
	
	\node[] at (0, -0.55) {};
	
\end{tikzpicture}

==> TikzFigures/3ClauseGadget.tex <==
\begin{tikzpicture}
	\node[draw, circle] (a) at (0,0) {} ;
	\node[draw, circle] (b) at (1cm,0) {};
	\node[draw, circle] (c) at ( 0.5cm,0.7cm) {};
	\draw[line width=1.2] (a) -- (b);
	\draw[line width=1.2] (b) -- (c);
	\draw[line width=1.2] (c) -- (a);
	
	\draw[line width=1.2, black!30] (a) -- (-0.2cm, 1.3cm);
	\draw[line width=1.2, black!30] (b) -- (1.2cm, 1.3cm);
	\draw[line width=1.2, black!30] (c) -- (0.5cm, 1.3cm);
\end{tikzpicture}

==> TikzFigures/3GadgetV2.tex <==
\begin{tikzpicture}[scale=0.9, transform shape]
	\node[draw, circle, text width = 5mm, align=center, inner sep=0pt, line width=0.3mm] (a) at (0,0) {$x_i$} ;
	\node[fill=black, draw, circle, inner sep=3pt, line width=0.3mm] (b) at (1cm,0) {};
	\node[draw, circle, text width = 5mm, align=center, inner sep=0pt, line width=0.3mm] (c) at ( 0.5cm,0.8cm) {$x_j$};
	\draw[densely dashed, line width=1.2] (a) -- (b);
	\draw[densely dashed, line width=1.2] (b) -- (c);
	\draw[densely dashed, line width=1.2] (c) -- (a);
	
	
	\node[fill=black, draw, circle, inner sep=3pt, line width=0.3mm] (d) at (2,0) {} ;
	\node[draw, circle, text width = 5mm, align=center, inner sep=0pt, line width=0.3mm] (e) at (3cm,0) {$y$};
	\node[draw, circle, text width = 5mm, align=center, inner sep=0pt, line width=0.3mm] (f) at ( 2.5cm,0.8cm) {$x_k$};
	\draw[densely dashed, line width=1.2] (d) -- (e);
	\draw[densely dashed, line width=1.2] (e) -- (f);
	\draw[densely dashed, line width=1.2] (f) -- (d);
	
	\draw[densely dashed, line width=1.2] (b) -- (d);
	
	\node[left=0.1cm of a] {$Z_{1,1}$};
	\node[left=0.1cm of c] {$Z_{1,2}$};
	\node[below=0.1cm of b] {$Z_{1,3}$};
	
	\node[below=0.1cm of d] {$Z_{2,1}$};
	\node[right=0.1cm of e] {$Z_{2,3}$};
	\node[right=0.1cm of f] {$Z_{2,2}$};
	
	
	\node[] at (0, -0.25) {};
	
\end{tikzpicture}

==> TikzFigures/4GadgetV2.tex <==
\begin{tikzpicture}[scale=0.9, transform shape]
	\node[draw, circle, text width = 5mm, align=center, inner sep=0pt, line width=0.3mm] (a) at (0,0) {$x_i$} ;
	\node[fill=black, draw, circle, inner sep=3pt, line width=0.3mm] (b) at (1cm,0) {};
	\node[draw, circle, text width = 5mm, align=center, inner sep=0pt, line width=0.3mm] (c) at ( 0.5cm,0.8cm) {$x_j$};
	\draw[densely dashed, line width=1.2] (a) -- (b);
	\draw[densely dashed, line width=1.2] (b) -- (c);
	\draw[densely dashed, line width=1.2] (c) -- (a);
	
	
	\node[fill=black, draw, circle, inner sep=3pt, line width=0.3mm] (d) at (2,0) {} ;
	\node[fill=black, draw, circle, inner sep=3pt, line width=0.3mm] (e) at (3cm,0) {};
	\node[draw, circle, text width = 5mm, align=center, inner sep=0pt, line width=0.3mm] (f) at ( 2.5cm,0.8cm) {$x_k$};
	\draw[densely dashed, line width=1.2] (d) -- (e);
	\draw[densely dashed, line width=1.2] (e) -- (f);
	\draw[densely dashed, line width=1.2] (f) -- (d);
	
	\node[fill=black, draw, circle, inner sep=3pt, line width=0.3mm] (g) at (4,0) {} ;
	\node[draw, circle, text width = 5mm, align=center, inner sep=0pt, line width=0.3mm] (h) at (5cm,0) {$y$};
	\node[draw, circle, text width = 5mm, align=center, inner sep=0pt, line width=0.3mm] (i) at ( 4.5cm,0.8cm) {$x_l$};
	\draw[densely dashed, line width=1.2] (g) -- (h);
	\draw[densely dashed, line width=1.2] (h) -- (i);
	\draw[densely dashed, line width=1.2] (i) -- (g);
	
	
	\draw[densely dashed, line width=1.2] (b) -- (d);
	\draw[densely dashed, line width=1.2] (e) -- (h);
	
	\node[left=0.1cm of a] {$Z_{1,1}$};
	\node[left=0.1cm of c] {$Z_{1,2}$};
	\node[below=0.1cm of b] {$Z_{1,3}$};
	
	\node[below=0.1cm of d] {$Z_{2,1}$};
	\node[below=0.1cm of e] {$Z_{2,3}$};
	\node[right=0.1cm of f] {$Z_{2,2}$};

	\node[below=0.1cm of g] {$Z_{3,1}$};
	\node[right=0.1cm of h] {$Z_{3,3}$};
	\node[right=0.1cm of i] {$Z_{3,2}$};
	
	\node[] at (0, -0.25) {};
	
\end{tikzpicture}

==> TikzFigures/BraidTikz.tex <==
\definecolor{x1color}{RGB}{106,196,165}
\definecolor{x2color}{RGB}{250,139,99}
\definecolor{x3color}{RGB}{141, 159, 203}
\definecolor{x4color}{RGB}{229,133,195}

\tikzstyle{x1} = [draw, circle, scale=0.5, fill=x1color]
\tikzstyle{x2} = [draw, circle, scale=0.5, fill=x2color]
\tikzstyle{x3} = [draw, circle, scale=0.5, fill=x3color]
\tikzstyle{x4} = [draw, circle, scale=0.5, fill=x4color]
\tikzstyle{clause} = [draw, circle, scale=0.5, fill=black]
\tikzstyle{zv} = [draw, circle, scale=0.5, fill=gray!50]
\tikzstyle{empty} = [draw, circle, scale=0.5]

\begin{tikzpicture}[scale=0.6]

     \fill [gray!10] (-0.5,-0.5) rectangle (22.5,3.5);

    \foreach \x in {0,...,22}
	\foreach \y in {0,...,6} {
	    \pgfmathsetmacro{\u}{int(\y-3)}
		\node[draw, circle, scale = 0.5] (\x\y) at (\x,\u) {};
	}

    \node[] at (-1, 0) {$x_1$};
    \node[] at (-1, 1) {$x_2$};
    \node[] at (-1, 2) {$x_3$};
    \node[] at (-1, 3) {$x_4$};
    \node[] at (-2, -1.5) {Clauses};
    \node[] at (-1, -3) {$y$};

\draw[color=x1color, line width=2] (0, 0) -- (0, -1);
	\draw[color=x1color, line width=2] (2, 0) -- (2, -1);
	\draw[color=x1color, line width=2] (7, 0) -- (7, -1);
	\draw[color=x1color, line width=2] (15, 0) -- (15, -1);
	
	\draw[color=x2color, line width=2] (1, 0) -- (1, -1);
	\draw[color=x2color, line width=2] (3, 0) -- (3, -1);
	\draw[color=x2color, line width=2] (11, 0) -- (11, -1);
	\draw[color=x2color, line width=2] (19, 0) -- (19, -1);
	
	\draw[color=x3color, line width=2] (5, 0) -- (5, -1);
	\draw[color=x3color, line width=2] (13, 0) -- (13, -1);
	\draw[color=x3color, line width=2] (16, 0) -- (16, -1);
	\draw[color=x3color, line width=2] (21, 0) -- (21, -1);

	\draw[color=x4color, line width=2] (9, 0) -- (9, -1);
	\draw[color=x4color, line width=2] (17, 0) -- (17, -1);
	\draw[color=x4color, line width=2] (22, 0) -- (22, -1);

    \draw[color=x1color, line width=2] (0,0) -- (1,1) -- (2,0) -- (3,1) -- (4,2) -- (5,2) -- (6,1) -- (7,0) -- (8,0) -- (9,1) -- (10,2) -- (11,3) -- (12,3) -- (13,2) -- (14,1) -- (15,0);

	\node[x1] at (0,0) {};
	\node[x1] at (1,1) {};
	\node[x1] at (2,0) {};
	\node[x1] at (3,1) {};
	\node[x1] at (4,2) {};
	\node[x1] at (5,2) {};
	\node[x1] at (6,1) {};
	\node[x1] at (7,0) {};
	\node[x1] at (8,0) {};
	\node[x1] at (9,1) {};
	\node[x1] at (10,2) {};
	\node[x1] at (11,3) {};
	\node[x1] at (12,3) {};
	\node[x1] at (13,2) {};
	\node[x1] at (14,1) {};
	\node[x1] at (15,0) {};
	
	\draw[color=x2color, line width=2] (0,1) -- (1,0) -- (2,1) -- (3,0) -- (4,0) -- (5,1) -- (6,2) -- (7,3) -- (8,3) -- (9,2) -- (10,1) -- (11,0) -- (12,0) -- (13,1) -- (14,2) -- (15,3) -- (16,2) -- (17,2) -- (18,1) -- (19,0);
	
	\node[x2] at (0,1) {};
	\node[x2] at (1,0) {};
	\node[x2] at (2,1) {};
	\node[x2] at (3,0) {};
	\node[x2] at (4,0) {};
	\node[x2] at (5,1) {};
	\node[x2] at (6,2) {};
	\node[x2] at (7,3) {};
	\node[x2] at (8,3) {};
	\node[x2] at (9,2) {};
	\node[x2] at (10,1) {};
	\node[x2] at (11,0) {};
	\node[x2] at (12,0) {};
	\node[x2] at (13,1) {};
	\node[x2] at (14,2) {};
	\node[x2] at (15,3) {};
	\node[x2] at (16,2) {};
	\node[x2] at (17,2) {};
	\node[x2] at (18,1) {};
	\node[x2] at (19,0) {};
	
	\draw[color=x3color, line width=2] (0,2) -- (1,2) -- (2,2) -- (3,2) -- (4,1) -- (5,0) -- (6,0) -- (7,1) -- (8,2) -- (9,3) -- (10,3) -- (11,2) -- (13,0) -- (14,0) -- (15,1) -- (16,0) -- (17,1) -- (18,2) -- (19,2) -- (20,1) -- (21,0);
	
	\node[x3] at (0,2) {};
	\node[x3] at (1,2) {};
	\node[x3] at (2,2) {};
	\node[x3] at (3,2) {};
	\node[x3] at (4,1) {};
	\node[x3] at (5,0) {};
	\node[x3] at (6,0) {};
	\node[x3] at (7,1) {};
	\node[x3] at (8,2) {};
	\node[x3] at (9,3) {};
	\node[x3] at (10,3) {};
	\node[x3] at (11,2) {};
	\node[x3] at (12,1) {};
	\node[x3] at (13,0) {};
	\node[x3] at (14,0) {};
	\node[x3] at (15,1) {};
	\node[x3] at (16,0) {};
	\node[x3] at (17,1) {};
	\node[x3] at (18,2) {};
	\node[x3] at (19,2) {};
	\node[x3] at (20,1) {};
	\node[x3] at (21,0) {};
	
	\draw[color=x4color, line width=2] (0,3) -- (1,3) -- (2,3) -- (3,3) -- (4,3) -- (5,3) -- (6,3) -- (7,2) -- (8,1) -- (9,0) -- (10,0) -- (11,1) -- (12,2) -- (13,3) -- (14,3) -- (15,2) -- (16,1) -- (17,0) -- (18,0) -- (19,1) -- (20,2) -- (21,1) -- (22,0);
	
	\node[x4] at (0,3) {};
	\node[x4] at (1,3) {};
	\node[x4] at (2,3) {};
	\node[x4] at (3,3) {};
	\node[x4] at (4,3) {};
	\node[x4] at (5,3) {};
	\node[x4] at (6,3) {};
	\node[x4] at (7,2) {};
	\node[x4] at (8,1) {};
	\node[x4] at (9,0) {};
	\node[x4] at (10,0) {};
	\node[x4] at (11,1) {};
	\node[x4] at (12,2) {};
	\node[x4] at (13,3) {};
	\node[x4] at (14,3) {};
	\node[x4] at (15,2) {};
	\node[x4] at (16,1) {};
	\node[x4] at (17,0) {};
	\node[x4] at (18,0) {};
	\node[x4] at (19,1) {};
	\node[x4] at (20,2) {};
	\node[x4] at (21,1) {};
	\node[x4] at (22,0) {};
	
	\draw[color=gray!50, line width=2] (1, -2) -- (2, -3) -- (3, -3) -- (4, -3) -- (5, -3) -- (6, -3) -- (7, -3) -- (8,-3) -- (9, -3) -- (10, -3) -- (11, -3) -- (12, -3) -- (13, -3) -- (14, -3) -- (15, -3) -- (16, -3) -- (17, -3) -- (18, -3) -- (19, -2);
	\draw[color=gray!50, line width=2] (6, -3) -- (6, -2);
	\draw[color=gray!50, line width=2] (8, -3) -- (8, -2);
	\draw[color=gray!50, line width=2] (12, -3) -- (12, -2);
	\draw[color=gray!50, line width=2] (17, -3) -- (18, -2);
	
	% Clause 1
	\node[clause] at (0, -1) {};
	\node[clause] at (1, -1) {};
	\node[clause] at (1, -2) {};
	\draw[line width=1.5] (0, -1) -- (1, -1) -- (1, -2) -- cycle;
	
	% Clause 2
	\node[clause] at (2, -1) {};
	\node[clause] at (3, -1) {};
	\node[clause] at (3, -2) {};
	\node[clause] at (4, -2) {};
	\node[clause] at (5, -2) {};
	\node[clause] at (5, -1) {};
	\node[clause] at (6, -2) {};
	\draw[line width=1.5] (2, -1) -- (3, -1) -- (3, -2) -- cycle;
	\draw[line width=1.5] (5, -1) -- (5, -2) -- (6, -2) -- cycle;
	\draw[line width=1.5] (3, -2) -- (4,-2) -- (5, -2);
	
	% Clause 3
	\node[clause] at (7, -1) {};
	\node[clause] at (8, -1) {};
	\node[clause] at (9, -1) {};
	\node[clause] at (8, -2) {};
	\draw[line width=1.5] (7, -1) -- (8, -1) -- (9, -1) -- (8, -2) -- cycle;
	
	% Clause 4
	\node[clause] at (11, -1) {};
	\node[clause] at (12, -1) {};
	\node[clause] at (13, -1) {};
	\node[clause] at (12, -2) {};
	\draw[line width=1.5] (11, -1) -- (12, -1) -- (13, -1) -- (12, -2) -- cycle;


    % Clause 5	
	\node[clause] at (15, -1) {};
	\node[clause] at (16, -1) {};
	\node[clause] at (16, -2) {};
	\draw[line width=1.5] (15, -1) -- (16, -1) -- (16, -2) -- cycle;
	\node[clause] at (17, -2) {};
	\draw[line width=1.5] (16, -2) -- (17, -2);
	\node[clause] at (17, -1) {};
	\node[clause] at (18, -2) {};
	\draw[line width=1.5] (17, -2) -- (18, -2) -- (17, -1) -- cycle;
	
	% Clause 6
	\node[clause] at (19, -1) {};
	\node[clause] at (19, -2) {};
	\node[clause] at (20, -2) {};
	\draw[line width=1.5] (19, -1) -- (19, -2) -- (20, -2) -- cycle;
	
	\node[clause] at (21, -2) {};
	\draw[line width=1.5] (20, -2) -- (21, -2);
	
    \node[clause] at (21, -1) {};
    \node[clause] at (21, -2) {};
    \node[clause] at (22, -1) {};
    \draw[line width=1.5] (21, -1) -- (21, -2) -- (22, -1) -- cycle;
    
    % Z
    \node[zv] at (2, -3) {};
    \node[zv] at (3, -3) {};
    \node[zv] at (4, -3) {};
    \node[zv] at (5, -3) {};
    \node[zv] at (6, -3) {};
    \node[zv] at (7, -3) {};
    \node[zv] at (8, -3) {};
    \node[zv] at (9, -3) {};
    \node[zv] at (10, -3) {};
    \node[zv] at (11, -3) {};
    \node[zv] at (12, -3) {};
    \node[zv] at (13, -3) {};
    \node[zv] at (14, -3) {};
    \node[zv] at (15, -3) {};
    \node[zv] at (16, -3) {};
    \node[zv] at (17, -3) {};
    \node[zv] at (18, -3) {};

\end{tikzpicture}

==> TikzFigures/BraidTikz0.tex <==
\definecolor{x1color}{RGB}{179,226,205}
\definecolor{x2color}{RGB}{253,205,172}
\definecolor{x3color}{RGB}{203,213,232}
\definecolor{x4color}{RGB}{244,202,228}

\tikzstyle{x1} = [draw, circle, scale=0.5, fill=x1color]
\tikzstyle{x2} = [draw, circle, scale=0.5, fill=x2color]
\tikzstyle{x3} = [draw, circle, scale=0.5, fill=x3color]
\tikzstyle{x4} = [draw, circle, scale=0.5, fill=x4color]
\tikzstyle{clause} = [draw, circle, scale=0.5, fill=black]
\tikzstyle{zv} = [draw, circle, scale=0.5, fill=gray!50]
\tikzstyle{empty} = [draw, circle, scale=0.5]

\begin{tikzpicture}[scale=0.6]

     \fill [gray!10] (-0.5,-0.5) rectangle (22.5,3.5);

    \foreach \x in {0,...,22}
	\foreach \y in {0,...,3} {
	    \pgfmathsetmacro{\u}{int(\y)}
		\node[draw, circle, scale = 0.5] (\x\y) at (\x,\u) {};
	}

    \node[] at (-1, 0) {$x_1$};
    \node[] at (-1, 1) {$x_2$};
    \node[] at (-1, 2) {$x_3$};
    \node[] at (-1, 3) {$x_4$};

    \draw[color=x1color, line width=2] (0,0) -- (1,1) -- (2,0) -- (3,1) -- (4,2) -- (5,2) -- (6,1) -- (7,0) -- (8,0) -- (9,1) -- (10,2) -- (11,3) -- (12,3) -- (13,2) -- (14,1) -- (15,0);

	\node[x1] at (0,0) {};
	\node[x1] at (1,1) {};
	\node[x1] at (2,0) {};
	\node[x1] at (3,1) {};
	\node[x1] at (4,2) {};
	\node[x1] at (5,2) {};
	\node[x1] at (6,1) {};
	\node[x1] at (7,0) {};
	\node[x1] at (8,0) {};
	\node[x1] at (9,1) {};
	\node[x1] at (10,2) {};
	\node[x1] at (11,3) {};
	\node[x1] at (12,3) {};
	\node[x1] at (13,2) {};
	\node[x1] at (14,1) {};
	\node[x1] at (15,0) {};
	
	\draw[color=x2color, line width=2] (0,1) -- (1,0) -- (2,1) -- (3,0) -- (4,0) -- (5,1) -- (6,2) -- (7,3) -- (8,3) -- (9,2) -- (10,1) -- (11,0) -- (12,0) -- (13,1) -- (14,2) -- (15,3) -- (16,2) -- (17,2) -- (18,1) -- (19,0);
	
	\node[x2] at (0,1) {};
	\node[x2] at (1,0) {};
	\node[x2] at (2,1) {};
	\node[x2] at (3,0) {};
	\node[x2] at (4,0) {};
	\node[x2] at (5,1) {};
	\node[x2] at (6,2) {};
	\node[x2] at (7,3) {};
	\node[x2] at (8,3) {};
	\node[x2] at (9,2) {};
	\node[x2] at (10,1) {};
	\node[x2] at (11,0) {};
	\node[x2] at (12,0) {};
	\node[x2] at (13,1) {};
	\node[x2] at (14,2) {};
	\node[x2] at (15,3) {};
	\node[x2] at (16,2) {};
	\node[x2] at (17,2) {};
	\node[x2] at (18,1) {};
	\node[x2] at (19,0) {};
	
	\draw[color=x3color, line width=2] (0,2) -- (1,2) -- (2,2) -- (3,2) -- (4,1) -- (5,0) -- (6,0) -- (7,1) -- (8,2) -- (9,3) -- (10,3) -- (11,2) -- (13,0) -- (14,0) -- (15,1) -- (16,0) -- (17,1) -- (18,2) -- (19,2) -- (20,1) -- (21,0);
	
	\node[x3] at (0,2) {};
	\node[x3] at (1,2) {};
	\node[x3] at (2,2) {};
	\node[x3] at (3,2) {};
	\node[x3] at (4,1) {};
	\node[x3] at (5,0) {};
	\node[x3] at (6,0) {};
	\node[x3] at (7,1) {};
	\node[x3] at (8,2) {};
	\node[x3] at (9,3) {};
	\node[x3] at (10,3) {};
	\node[x3] at (11,2) {};
	\node[x3] at (12,1) {};
	\node[x3] at (13,0) {};
	\node[x3] at (14,0) {};
	\node[x3] at (15,1) {};
	\node[x3] at (16,0) {};
	\node[x3] at (17,1) {};
	\node[x3] at (18,2) {};
	\node[x3] at (19,2) {};
	\node[x3] at (20,1) {};
	\node[x3] at (21,0) {};
	
	\draw[color=x4color, line width=2] (0,3) -- (1,3) -- (2,3) -- (3,3) -- (4,3) -- (5,3) -- (6,3) -- (7,2) -- (8,1) -- (9,0) -- (10,0) -- (11,1) -- (12,2) -- (13,3) -- (14,3) -- (15,2) -- (16,1) -- (17,0) -- (18,0) -- (19,1) -- (20,2) -- (21,1) -- (22,0);
	
	\node[x4] at (0,3) {};
	\node[x4] at (1,3) {};
	\node[x4] at (2,3) {};
	\node[x4] at (3,3) {};
	\node[x4] at (4,3) {};
	\node[x4] at (5,3) {};
	\node[x4] at (6,3) {};
	\node[x4] at (7,2) {};
	\node[x4] at (8,1) {};
	\node[x4] at (9,0) {};
	\node[x4] at (10,0) {};
	\node[x4] at (11,1) {};
	\node[x4] at (12,2) {};
	\node[x4] at (13,3) {};
	\node[x4] at (14,3) {};
	\node[x4] at (15,2) {};
	\node[x4] at (16,1) {};
	\node[x4] at (17,0) {};
	\node[x4] at (18,0) {};
	\node[x4] at (19,1) {};
	\node[x4] at (20,2) {};
	\node[x4] at (21,1) {};
	\node[x4] at (22,0) {};
	
	\draw[color=x1color, line width=2] (0, 0) -- (0, -1);
	\draw[color=x1color, line width=2] (2, 0) -- (2, -1);
	\draw[color=x1color, line width=2] (7, 0) -- (7, -1);
	\draw[color=x1color, line width=2] (15, 0) -- (15, -1);
	
	\draw[color=x2color, line width=2] (1, 0) -- (1, -1);
	\draw[color=x2color, line width=2] (3, 0) -- (3, -1);
	\draw[color=x2color, line width=2] (11, 0) -- (11, -1);
	\draw[color=x2color, line width=2] (19, 0) -- (19, -1);
	
	\draw[color=x3color, line width=2] (5, 0) -- (5, -1);
	\draw[color=x3color, line width=2] (13, 0) -- (13, -1);
	\draw[color=x3color, line width=2] (16, 0) -- (16, -1);
	\draw[color=x3color, line width=2] (21, 0) -- (21, -1);

	\draw[color=x4color, line width=2] (9, 0) -- (9, -1);
	\draw[color=x4color, line width=2] (17, 0) -- (17, -1);
	\draw[color=x4color, line width=2] (22, 0) -- (22, -1);
	


\end{tikzpicture}

==> TikzFigures/BraidTikz2.tex <==
\definecolor{x1color}{RGB}{179,226,205}
\definecolor{x2color}{RGB}{253,205,172}
\definecolor{x3color}{RGB}{203,213,232}
\definecolor{x4color}{RGB}{244,202,228}

\tikzstyle{x1} = [draw, circle, scale=0.5, fill=x1color]
\tikzstyle{x2} = [draw, circle, scale=0.5, fill=x2color]
\tikzstyle{x3} = [draw, circle, scale=0.5, fill=x3color]
\tikzstyle{x4} = [draw, circle, scale=0.5, fill=x4color]
\tikzstyle{clause} = [draw, circle, scale=0.5, fill=black]
\tikzstyle{zv} = [draw, circle, scale=0.5, fill=gray!50]
\tikzstyle{empty} = [draw, circle, scale=0.5]

\begin{tikzpicture}[scale=0.4]

     \fill [gray!10] (-0.5,-2.5) rectangle (22.5,-0.5);

    \foreach \x in {0,...,22}
	\foreach \y in {0,...,6} {
	    \pgfmathsetmacro{\u}{int(\y-3)}
		\node[draw, circle, scale = 0.5] (\x\y) at (\x,\u) {};
	}

    \draw[color=x1color, line width=2] (0,0) -- (1,1) -- (2,0) -- (3,1) -- (4,2) -- (5,2) -- (6,1) -- (7,0) -- (8,0) -- (9,1) -- (10,2) -- (11,3) -- (12,3) -- (13,2) -- (14,1) -- (15,0);

    \node[] at (-1, 0) {};
    \node[] at (-1, 1) {};
    \node[] at (-1, 2) {};
    \node[] at (-1, 3) {};
    \node[] at (-2, -1.5) {};
    \node[] at (-1, -3) {};

	\node[x1] at (0,0) {};
	\node[x1] at (1,1) {};
	\node[x1] at (2,0) {};
	\node[x1] at (3,1) {};
	\node[x1] at (4,2) {};
	\node[x1] at (5,2) {};
	\node[x1] at (6,1) {};
	\node[x1] at (7,0) {};
	\node[x1] at (8,0) {};
	\node[x1] at (9,1) {};
	\node[x1] at (10,2) {};
	\node[x1] at (11,3) {};
	\node[x1] at (12,3) {};
	\node[x1] at (13,2) {};
	\node[x1] at (14,1) {};
	\node[x1] at (15,0) {};
	
	\draw[color=x2color, line width=2] (1,0) -- (2,1) -- (3,0) -- (4,0) -- (5,1) -- (6,2) -- (7,3) -- (8,3) -- (9,2) -- (10,1) -- (11,0) -- (12,0) -- (13,1) -- (14,2) -- (15,3) -- (16,2) -- (17,2) -- (18,1) -- (19,0);
	
	\node[x2] at (1,0) {};
	\node[x2] at (2,1) {};
	\node[x2] at (3,0) {};
	\node[x2] at (4,0) {};
	\node[x2] at (5,1) {};
	\node[x2] at (6,2) {};
	\node[x2] at (7,3) {};
	\node[x2] at (8,3) {};
	\node[x2] at (9,2) {};
	\node[x2] at (10,1) {};
	\node[x2] at (11,0) {};
	\node[x2] at (12,0) {};
	\node[x2] at (13,1) {};
	\node[x2] at (14,2) {};
	\node[x2] at (15,3) {};
	\node[x2] at (16,2) {};
	\node[x2] at (17,2) {};
	\node[x2] at (18,1) {};
	\node[x2] at (19,0) {};
	
	\draw[color=x3color, line width=2] (5,0) -- (6,0) -- (7,1) -- (8,2) -- (9,3) -- (10,3) -- (11,2) -- (13,0) -- (14,0) -- (15,1) -- (16,0) -- (17,1) -- (18,2) -- (19,2) -- (20,1) -- (21,0);
	
	\node[x3] at (5,0) {};
	\node[x3] at (6,0) {};
	\node[x3] at (7,1) {};
	\node[x3] at (8,2) {};
	\node[x3] at (9,3) {};
	\node[x3] at (10,3) {};
	\node[x3] at (11,2) {};
	\node[x3] at (12,1) {};
	\node[x3] at (13,0) {};
	\node[x3] at (14,0) {};
	\node[x3] at (15,1) {};
	\node[x3] at (16,0) {};
	\node[x3] at (17,1) {};
	\node[x3] at (18,2) {};
	\node[x3] at (19,2) {};
	\node[x3] at (20,1) {};
	\node[x3] at (21,0) {};
	
	\draw[color=x4color, line width=2] (9,0) -- (10,0) -- (11,1) -- (12,2) -- (13,3) -- (14,3) -- (15,2) -- (16,1) -- (17,0) -- (18,0) -- (19,1) -- (20,2) -- (21,1) -- (22,0);
	
	\node[x4] at (9,0) {};
	\node[x4] at (10,0) {};
	\node[x4] at (11,1) {};
	\node[x4] at (12,2) {};
	\node[x4] at (13,3) {};
	\node[x4] at (14,3) {};
	\node[x4] at (15,2) {};
	\node[x4] at (16,1) {};
	\node[x4] at (17,0) {};
	\node[x4] at (18,0) {};
	\node[x4] at (19,1) {};
	\node[x4] at (20,2) {};
	\node[x4] at (21,1) {};
	\node[x4] at (22,0) {};
	
	\draw[color=x1color, line width=2] (0, 0) -- (0, -1);
	\draw[color=x1color, line width=2] (2, 0) -- (2, -1);
	\draw[color=x1color, line width=2] (7, 0) -- (7, -1);
	\draw[color=x1color, line width=2] (15, 0) -- (15, -1);
	
	\draw[color=x2color, line width=2] (1, 0) -- (1, -1);
	\draw[color=x2color, line width=2] (3, 0) -- (3, -1);
	\draw[color=x2color, line width=2] (11, 0) -- (11, -1);
	\draw[color=x2color, line width=2] (19, 0) -- (19, -1);
	
	\draw[color=x3color, line width=2] (5, 0) -- (5, -1);
	\draw[color=x3color, line width=2] (13, 0) -- (13, -1);
	\draw[color=x3color, line width=2] (16, 0) -- (16, -1);
	\draw[color=x3color, line width=2] (21, 0) -- (21, -1);

	\draw[color=x4color, line width=2] (9, 0) -- (9, -1);
	\draw[color=x4color, line width=2] (17, 0) -- (17, -1);
	\draw[color=x4color, line width=2] (22, 0) -- (22, -1);
	
	\draw[color=gray!50, line width=2] (1, -2) -- (2, -3) -- (3, -3) -- (4, -3) -- (5, -3) -- (6, -3) -- (7, -3) -- (8,-3) -- (9, -3) -- (10, -3) -- (11, -3) -- (12, -3) -- (13, -3) -- (14, -3) -- (15, -3) -- (16, -3) -- (17, -3) -- (18, -3) -- (19, -2);
	\draw[color=gray!50, line width=2] (6, -3) -- (6, -2);
	\draw[color=gray!50, line width=2] (8, -3) -- (8, -2);
	\draw[color=gray!50, line width=2] (12, -3) -- (12, -2);
	\draw[color=gray!50, line width=2] (17, -3) -- (18, -2);
	
	% Clause 1
	\node[clause] at (0, -1) {};
	\node[clause] at (1, -1) {};
	\node[clause] at (1, -2) {};
	\draw[densely dashed, line width=2] (0, -1) -- (1, -1) -- (1, -2) -- cycle;
	
	% Clause 2
	\node[clause] at (2, -1) {};
	\node[clause] at (3, -1) {};
	\node[clause] at (3, -2) {};
	\node[clause] at (4, -2) {};
	\node[clause] at (5, -2) {};
	\node[clause] at (5, -1) {};
	\node[clause] at (6, -2) {};
	\draw[densely dashed, line width=2] (2, -1) -- (3, -1) -- (3, -2) -- cycle;
	\draw[densely dashed, line width=2] (5, -1) -- (5, -2) -- (6, -2) -- cycle;
	\draw[densely dashed, line width=2] (3, -2) -- (4,-2) -- (5, -2);
	
	% Clause 3
	\node[clause] at (7, -1) {};
	\node[clause] at (8, -1) {};
	\node[clause] at (9, -1) {};
	\node[clause] at (8, -2) {};
	\draw[densely dashed, line width=2] (7, -1) -- (8, -1) -- (9, -1) -- (8, -2) -- cycle;
	
	% Clause 4
	\node[clause] at (11, -1) {};
	\node[clause] at (12, -1) {};
	\node[clause] at (13, -1) {};
	\node[clause] at (12, -2) {};
	\draw[densely dashed, line width=2] (11, -1) -- (12, -1) -- (13, -1) -- (12, -2) -- cycle;


    % Clause 5	
	\node[clause] at (15, -1) {};
	\node[clause] at (16, -1) {};
	\node[clause] at (16, -2) {};
	\draw[densely dashed, line width=2] (15, -1) -- (16, -1) -- (16, -2) -- cycle;
	\node[clause] at (17, -2) {};
	\draw[densely dashed, line width=2] (16, -2) -- (17, -2);
	\node[clause] at (17, -1) {};
	\node[clause] at (18, -2) {};
	\draw[densely dashed, line width=2] (17, -2) -- (18, -2) -- (17, -1) -- cycle;
	
	% Clause 6
	\node[clause] at (19, -1) {};
	\node[clause] at (19, -2) {};
	\node[clause] at (20, -2) {};
	\draw[densely dashed, line width=2] (19, -1) -- (19, -2) -- (20, -2) -- cycle;
	
	\node[clause] at (21, -2) {};
	\draw[densely dashed, line width=2] (20, -2) -- (21, -2) -- (22, -2);
	
    \node[clause] at (21, -1) {};
    \node[clause] at (22, -1) {};
    \node[clause] at (22, -2) {};
    \draw[densely dashed, line width=2] (21, -1) -- (22, -1) -- (22, -2) -- cycle;
    
    % Z
    \node[zv] at (2, -3) {};
    \node[zv] at (3, -3) {};
    \node[zv] at (4, -3) {};
    \node[zv] at (5, -3) {};
    \node[zv] at (6, -3) {};
    \node[zv] at (7, -3) {};
    \node[zv] at (8, -3) {};
    \node[zv] at (9, -3) {};
    \node[zv] at (10, -3) {};
    \node[zv] at (11, -3) {};
    \node[zv] at (12, -3) {};
    \node[zv] at (13, -3) {};
    \node[zv] at (14, -3) {};
    \node[zv] at (15, -3) {};
    \node[zv] at (16, -3) {};
    \node[zv] at (17, -3) {};
    \node[zv] at (18, -3) {};

\end{tikzpicture}

==> TikzFigures/BraidTikz3.tex <==
\definecolor{x1color}{RGB}{106,196,165}
\definecolor{x2color}{RGB}{250,139,99}
\definecolor{x3color}{RGB}{141, 159, 203}
\definecolor{x4color}{RGB}{229,133,195}

\tikzstyle{x1} = [draw, circle, scale=0.5, fill=x1color]
\tikzstyle{x2} = [draw, circle, scale=0.5, fill=x2color]
\tikzstyle{x3} = [draw, circle, scale=0.5, fill=x3color]
\tikzstyle{x4} = [draw, circle, scale=0.5, fill=x4color]
\tikzstyle{clause} = [draw, circle, scale=0.5, fill=black]
\tikzstyle{zv} = [draw, circle, scale=0.5, fill=gray!50]
\tikzstyle{empty} = [draw, circle, scale=0.5]

\begin{tikzpicture}[scale=0.6]

    \node[] at (0,4) {};
    
    \draw[line width=2, color=x1color] (-3, 2.7) -- (-1, 2.7);
    \draw[line width=2, color=x2color] (-3, 2.4) -- (-1, 2.4);
    \draw[line width=2, color=x3color] (-3, 2.1) -- (-1, 2.1);
    \draw[line width=2, color=x4color] (-3, 1.8) -- (-1, 1.8);
    \draw[line width=2, color=gray!50] (-3, 1.5) -- (-1, 1.5);
    \node[] at (-2, 1) {$J = +1$};
    
    \draw[densely dashed, line width=2, color=x1color] (-3, -0.2) -- (-1, -0.2);
    \draw[densely dashed, line width=2, color=x2color] (-3, -0.5) -- (-1, -0.5);
    \draw[densely dashed, line width=2, color=x3color] (-3, -0.8) -- (-1, -0.8);
    \draw[densely dashed, line width=2, color=x4color] (-3, -1.1) -- (-1, -1.1);
    \draw[densely dashed, line width=2] (-3, -1.4) -- (-1, -1.4);
    \node[] at (-2, -1.9) {$J = -1$};

    \foreach \x in {0,...,22}
	\foreach \y in {0,...,6} {
	    \pgfmathsetmacro{\u}{int(\y-3)}
		\node[draw, circle, scale = 0.5] (\x\y) at (\x,\u) {};
	}

\draw[color=x1color, line width=2] (0, 0) -- (0, -1);
	\draw[color=x1color, line width=2, densely dashed] (2, 0) -- (2, -1);
	\draw[color=x1color, line width=2, densely dashed] (7, 0) -- (7, -1);
	\draw[color=x1color, line width=2] (15, 0) -- (15, -1);
	
	\draw[color=x2color, line width=2] (1, 0) -- (1, -1);
	\draw[color=x2color, line width=2, densely dashed] (3, 0) -- (3, -1);
	\draw[color=x2color, line width=2] (11, 0) -- (11, -1);
	\draw[color=x2color, line width=2, densely dashed] (19, 0) -- (19, -1);
	
	\draw[color=x3color, line width=2] (5, 0) -- (5, -1);
	\draw[color=x3color, line width=2] (13, 0) -- (13, -1);
	\draw[color=x3color, line width=2] (16, 0) -- (16, -1);
	\draw[color=x3color, line width=2, densely dashed] (21, 0) -- (21, -1);

	\draw[color=x4color, line width=2] (9, 0) -- (9, -1);
	\draw[color=x4color, line width=2] (17, 0) -- (17, -1);
	\draw[color=x4color, line width=2, densely dashed] (22, 0) -- (22, -1);

    \draw[color=x1color, line width=2] (0,0) -- (1,1) -- (2,0) -- (3,1) -- (4,1) -- (5,2) -- (6,1) -- (7,0) -- (8,0) -- (9,1) -- (10,2) -- (11,3) -- (12,3) -- (13,2) -- (14,1) -- (15,0);
    
    \node[] at (-1, 0) {};
    \node[] at (-1, 1) {};
    \node[] at (-1, 2) {};
    \node[] at (-1, 3) {};
    \node[] at (-2, -1.5) {};
    \node[] at (-1, -3) {};

	\node[x1] at (0,0) {};
	\node[x1] at (1,1) {};
	\node[x1] at (2,0) {};
	\node[x1] at (3,1) {};
	\node[x1] at (4,1) {};
	\node[x1] at (5,2) {};
	\node[x1] at (6,1) {};
	\node[x1] at (7,0) {};
	\node[x1] at (8,0) {};
	\node[x1] at (9,1) {};
	\node[x1] at (10,2) {};
	\node[x1] at (11,3) {};
	\node[x1] at (12,3) {};
	\node[x1] at (13,2) {};
	\node[x1] at (14,1) {};
	\node[x1] at (15,0) {};
	
	\draw[color=x2color, line width=2] (1,0) -- (2,1) -- (3,0) -- (4,0) -- (5,1) -- (6,2) -- (7,2) -- (8,1) -- (9,2) -- (10,1) -- (11,0) -- (12,0) -- (13,1) -- (14,2) -- (15,3) -- (16,2) -- (17,2) -- (18,1) -- (19,0);
	
	\node[x2] at (1,0) {};
	\node[x2] at (2,1) {};
	\node[x2] at (3,0) {};
	\node[x2] at (4,0) {};
	\node[x2] at (5,1) {};
	\node[x2] at (6,2) {};
	\node[x2] at (7,2) {};
	\node[x2] at (8,1) {};
	\node[x2] at (9,2) {};
	\node[x2] at (10,1) {};
	\node[x2] at (11,0) {};
	\node[x2] at (12,0) {};
	\node[x2] at (13,1) {};
	\node[x2] at (14,2) {};
	\node[x2] at (15,3) {};
	\node[x2] at (16,2) {};
	\node[x2] at (17,2) {};
	\node[x2] at (18,1) {};
	\node[x2] at (19,0) {};
	
	\draw[color=x3color, line width=2] (5,0) -- (6,0) -- (7,1) -- (8,2) -- (9,3) -- (10,3) -- (11,2) -- (13,0) -- (14,0) -- (15,1) -- (16,0) -- (17,1) -- (18,2) -- (19,2) -- (20,1) -- (21,0);
	
	\node[x3] at (5,0) {};
	\node[x3] at (6,0) {};
	\node[x3] at (7,1) {};
	\node[x3] at (8,2) {};
	\node[x3] at (9,3) {};
	\node[x3] at (10,3) {};
	\node[x3] at (11,2) {};
	\node[x3] at (12,1) {};
	\node[x3] at (13,0) {};
	\node[x3] at (14,0) {};
	\node[x3] at (15,1) {};
	\node[x3] at (16,0) {};
	\node[x3] at (17,1) {};
	\node[x3] at (18,2) {};
	\node[x3] at (19,2) {};
	\node[x3] at (20,1) {};
	\node[x3] at (21,0) {};
	
	\draw[color=x4color, line width=2] (9,0) -- (10,0) -- (11,1) -- (12,2) -- (13,3) -- (14,3) -- (15,2) -- (16,1) -- (17,0) -- (18,0) -- (19,1) -- (20,0) -- (21,1) -- (22,0);
	
	\node[x4] at (9,0) {};
	\node[x4] at (10,0) {};
	\node[x4] at (11,1) {};
	\node[x4] at (12,2) {};
	\node[x4] at (13,3) {};
	\node[x4] at (14,3) {};
	\node[x4] at (15,2) {};
	\node[x4] at (16,1) {};
	\node[x4] at (17,0) {};
	\node[x4] at (18,0) {};
	\node[x4] at (19,1) {};
	\node[x4] at (20,0) {};
	\node[x4] at (21,1) {};
	\node[x4] at (22,0) {};
	
	\draw[color=gray!50, line width=2] (1, -2) -- (2, -3) -- (3, -3) -- (4, -3) -- (5, -3) -- (6, -3) -- (7, -3) -- (8,-3) -- (9, -3) -- (10, -3) -- (11, -3) -- (12, -3) -- (13, -3) -- (14, -3) -- (15, -3) -- (16, -3) -- (17, -3) -- (18, -3) -- (19, -2);
	\draw[color=gray!50, line width=2] (6, -3) -- (6, -2);
	\draw[color=gray!50, line width=2] (8, -3) -- (8, -2);
	\draw[color=gray!50, line width=2] (12, -3) -- (12, -2);
	\draw[color=gray!50, line width=2] (17, -3) -- (18, -2);
	
	% Clause 1
	\node[clause] at (0, -1) {};
	\node[clause] at (1, -1) {};
	\node[clause] at (1, -2) {};
	\draw[densely dashed, line width=2] (0, -1) -- (1, -1) -- (1, -2) -- cycle;
	
	% Clause 2
	\node[clause] at (2, -1) {};
	\node[clause] at (3, -1) {};
	\node[clause] at (3, -2) {};
	\node[clause] at (4, -2) {};
	\node[clause] at (5, -2) {};
	\node[clause] at (5, -1) {};
	\node[clause] at (6, -2) {};
	\draw[densely dashed, line width=2] (2, -1) -- (3, -1) -- (3, -2) -- cycle;
	\draw[densely dashed, line width=2] (5, -1) -- (5, -2) -- (6, -2) -- cycle;
	\draw[densely dashed, line width=2] (3, -2) -- (4,-2) -- (5, -2);
	
	% Clause 3
	\node[clause] at (7, -1) {};
	\node[clause] at (8, -1) {};
	\node[clause] at (9, -1) {};
	\node[clause] at (8, -2) {};
	\draw[densely dashed, line width=2] (7, -1) -- (8, -1) -- (9, -1) -- (8, -2) -- cycle;
	
	% Clause 4
	\node[clause] at (11, -1) {};
	\node[clause] at (12, -1) {};
	\node[clause] at (13, -1) {};
	\node[clause] at (12, -2) {};
	\draw[densely dashed, line width=2] (11, -1) -- (12, -1) -- (13, -1) -- (12, -2) -- cycle;


    % Clause 5	
	\node[clause] at (15, -1) {};
	\node[clause] at (16, -1) {};
	\node[clause] at (16, -2) {};
	\draw[densely dashed, line width=2] (15, -1) -- (16, -1) -- (16, -2) -- cycle;
	\node[clause] at (17, -2) {};
	\draw[densely dashed, line width=2] (16, -2) -- (17, -2);
	\node[clause] at (17, -1) {};
	\node[clause] at (18, -2) {};
	\draw[densely dashed, line width=2] (17, -2) -- (18, -2) -- (17, -1) -- cycle;
	
	% Clause 6
	\node[clause] at (19, -1) {};
	\node[clause] at (19, -2) {};
	\node[clause] at (20, -2) {};
	\draw[densely dashed, line width=2] (19, -1) -- (19, -2) -- (20, -2) -- cycle;
	
	\node[clause] at (21, -2) {};
	\draw[densely dashed, line width=2] (20, -2) -- (21, -2);
	
    \node[clause] at (21, -1) {};
    \node[clause] at (21, -2) {};
    \node[clause] at (22, -1) {};
    \draw[densely dashed, line width=2] (21, -1) -- (21, -2) -- (22, -1) -- cycle;
    
    
    % Z
    \node[zv] at (2, -3) {};
    \node[zv] at (3, -3) {};
    \node[zv] at (4, -3) {};
    \node[zv] at (5, -3) {};
    \node[zv] at (6, -3) {};
    \node[zv] at (7, -3) {};
    \node[zv] at (8, -3) {};
    \node[zv] at (9, -3) {};
    \node[zv] at (10, -3) {};
    \node[zv] at (11, -3) {};
    \node[zv] at (12, -3) {};
    \node[zv] at (13, -3) {};
    \node[zv] at (14, -3) {};
    \node[zv] at (15, -3) {};
    \node[zv] at (16, -3) {};
    \node[zv] at (17, -3) {};
    \node[zv] at (18, -3) {};

\end{tikzpicture}

==> TikzFigures/ChimeraK22Tikz.tex <==
	\begin{tikzpicture}[scale=0.56, transform shape]
	
	\foreach \u in {0,...,3}
	\foreach\v in {0,...,3}
	\foreach \x in {0,...,1}
	\foreach \t in {0,...,1} {
		\node[draw,circle, fill=black, scale = 0.6] (\x\t\v\u) at (\x+\u*2.5,-\t-\v*3) {};
	}
	
	%Straight-edge connections
	\foreach \x in {0,...,1}
	\foreach \y in {0,...,3}
	\foreach \z in {0,...,3}
	\foreach \w in {0,...,1}
	{\draw (0\x\y\z) -- (1\w\y\z); }
	
	%Horizontal connections
	\foreach \x in {0,...,1}
	\foreach \y in {0,...,3}
	\foreach \z in {0,...,2}
	{	\pgfmathsetmacro{\w}{int(\z+1)}
		\draw (1\x\y\z) to[out=40,in=140] (1\x\y\w); }
	
	%Vertical connections
	\foreach \x in {0,...,1}
	\foreach \y in {0,...,3}
	\foreach \z in {0,...,2}
	{	\pgfmathsetmacro{\w}{int(\z+1)}
		\draw (0\x\z\y) to[out=-125,in=125] (0\x\w\y); }
	\end{tikzpicture}

==> TikzFigures/ChimeraTikz.tex <==
	\begin{tikzpicture}[scale=0.7, transform shape]

\definecolor{chimeracolor}{RGB}{99, 152, 255}
	
	% Drawing Circles
	\foreach \u in {0,...,2}
	\foreach\v in {0,...,2}
	\foreach \x in {0,...,1}
	\foreach \t in {0,...,3} {
		\node[draw,circle, color=black, fill = chimeracolor!50, scale = 0.8, line width=0.6] (\x\t\v\u) at (\x+\u*2,-.5*\t-\v*2.25) {};
	}

	% Diagonal connections
	\foreach \x in {0,...,3}
	\foreach \y in {0,...,2}
	\foreach \z in {0,...,2}
	\foreach \w in {0,...,3}
	{\draw[color=chimeracolor] (0\x\y\z) -- (1\w\y\z); }
	
	% Horizontal inter-cell
	\foreach \x in {0,...,3}
	\foreach \y in {0,...,2}
	\foreach \z in {0,...,1}
	{	\pgfmathsetmacro{\w}{int(\z+1)}
		\draw[color=chimeracolor] (1\x\y\z) to[out=30,in=150] (1\x\y\w); }
	
	\foreach \x in {0,...,3}
	\foreach \y in {0,...,2}
	\foreach \z in {0,...,1}
	{	\pgfmathsetmacro{\w}{int(\z+1)}
		\draw[color=chimeracolor] (0\x\z\y) to[out=-115,in=115] (0\x\w\y); }
	\end{tikzpicture}

==> TikzFigures/ClauseGadget.tex <==
\begin{tikzpicture}
\node[draw, circle] (a) at (0,0) {} ;
\node[draw, circle] (b) at (1cm,0) {};
\node[draw, circle] (c) at (0.5cm,.8cm) {};
\draw[line width=1.2] (a) -- (b);
\draw[line width=1.2] (b) -- (c);
\draw[line width=1.2] (c) -- (a);

\draw[line width=1.2, dashed] (a) -- (-0.2cm, 1.3cm);
\draw[line width=1.2, dashed] (b) -- (1.2cm, 1.3cm);
\draw[line width=1.2, dashed] (c) -- (0.5cm, 1.3cm);

\node[draw, circle] (2a) at (2cm,0) {};
\node[draw, circle] (2b) at (3cm,0) {};
\node[draw, circle] (2c) at (2.5cm, .8cm) {};
\draw[line width = 1.2] (2a) -- (2b);
\draw[line width = 1.2] (2b) -- (2c);
\draw[line width = 1.2] (2c) -- (2a);
\draw[line width = 1.2] (b) -- (2a);

\node[draw, circle] (3a) at (4cm,0) {};
\node[draw, circle] (3b) at (5cm,0) {};
\node[draw, circle] (3c) at (4.5cm, .8cm) {};
\draw[line width = 1.2] (3a) -- (3b);
\draw[line width = 1.2] (3b) -- (3c);
\draw[line width = 1.2] (3c) -- (3a);
\draw[line width = 1.2] (2b) -- (3a);


\end{tikzpicture}

==> TikzFigures/ComposeHamiltonians.tex <==
\begin{tikzpicture}

\begin{scope}  % GROUND STATES

  \pgftransformcm{1}{0}{0}{1}{\pgfpoint{0cm}{-3.7cm}};

  \def\firstrect{(-0.4,-1.7) rectangle (3.3,1.9)}
  \def\secondrect{(2.7,1.7) rectangle (6.4,-1.9)}
  \def\thirdrect{(1.8,1.6) rectangle (4.2,-2.7)}
  
  \draw[gray, rounded corners] \firstrect;
  \draw[gray, rounded corners] \secondrect;
  % \draw[gray] \thirdrect;
  
  \begin{scope}[fill opacity = 0]
    \fill[green, rounded corners] \firstrect;
    \fill[yellow, rounded corners] \secondrect;
    \fill[orange, rounded corners] \thirdrect;
  \end{scope}
  \begin{scope}[fill opacity = 0.3]
    \fill[gray, rounded corners] \thirdrect;
  \end{scope}
  
  \node[] at (-1.1,0) {\begin{tabular}{c} $H_A$ \\ Ground \\ States \end{tabular}}; 
  \node[] at (7.1,0) {\begin{tabular}{c} $H_B$ \\ Ground \\ States \end{tabular}}; 
  
  \node[] at (3, -2.3) {\begin{tabular}{c}$H_A + H_B$ \\ Ground States\end{tabular}};
  
  % \draw[fill = blue!10] (-1,-1.7) -- (-1,1.9) -- (3.3,1.9) -- (3.3,-1.7) -- (-1,-1.7);
  % \draw[fill = red!10] (8,-1.9) -- (8,1.7)-- (2.7,1.7) -- (2.7,-1.9) -- (8,-1.9);
  
  % LEFT TRIANGLE
  \draw[densely dashed] (0,0) -- (1, -0.5774) -- (1,0.5774) -- (0,0);
  \draw[blue, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (0,-0.15) -- (0,0.15);
  \draw[red, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (1,-0.4274) -- (1,-0.7274);
  \draw[red, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (1,0.7274) -- (1,0.4274);
  
  % MIDDLE TRIANGLES
  \begin{scope}
    \pgftransformcm{1}{0}{0}{1}{\pgfpoint{2cm}{-0.8cm}};
    \draw[densely dashed] (0,0) -- (1,-0.5774) -- (1, 0.5774) -- (0,0);
    \draw[densely dashed] (2,0) -- (1,-0.5774) -- (1,0.5774) -- (2,0);
    \draw[red, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (0,0.15) -- (0,-0.15);
    \draw[blue, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (1,-0.7274) -- (1,-0.4274);
    \draw[red, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (1,0.7274) -- (1,0.4274);
    \draw[blue, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (2,-0.15) -- (2,0.15);
  \end{scope}
  
  % MIDDLE TRIANGLE 2
  \begin{scope}
    \pgftransformcm{1}{0}{0}{1}{\pgfpoint{2cm}{0.8cm}};
    \draw[densely dashed] (0,0) -- (1,-0.5774) -- (1, 0.5774) -- (0,0);
    \draw[densely dashed] (2,0) -- (1,-0.5774) -- (1,0.5774) -- (2,0);
    \draw[red, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (0,0.15) -- (0,-0.15);
    \draw[red, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (1,-0.4274) -- (1,-0.7274);
    \draw[blue, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (1,0.4274) -- (1,0.7274);
    \draw[blue, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (2,-0.15) -- (2,0.15);
  \end{scope}
  
  % RIGHT TRIANGLE
  \begin{scope}
    \pgftransformcm{1}{0}{0}{1}{\pgfpoint{6cm}{0cm}};
    \draw[densely dashed] (0,0) -- (-1,-0.5774) -- (-1, 0.5774) -- (0,0);
    \draw[blue, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (-1,-0.7274) -- (-1,-0.4274);
    \draw[blue, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (-1,0.4274) -- (-1,0.7274);
    \draw[red, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (0,0.15) -- (0,-0.15);
  \end{scope}	
\end{scope}

\end{tikzpicture}

==> TikzFigures/ComposeHamiltoniansRevised.tex <==
\begin{tikzpicture}

\begin{scope}  % GROUND STATES

  \pgftransformcm{1}{0}{0}{1}{\pgfpoint{0cm}{-3.7cm}};

  \def\firstrect{(-0.4,-1.7) rectangle (3.3,1.9)}
  \def\secondrect{(2.7,1.7) rectangle (6.4,-1.9)}
  \def\thirdrect{(1.8,1.6) rectangle (4.2,-2.7)}
  
  \draw[gray, rounded corners] \firstrect;
  \draw[gray, rounded corners] \secondrect;
  \draw[rounded corners, densely dotted] \thirdrect;
  
  \begin{scope}[fill opacity = 0]
    \fill[green, rounded corners] \firstrect;
    \fill[yellow, rounded corners] \secondrect;
    \fill[orange, rounded corners] \thirdrect;
  \end{scope}
  \begin{scope}[fill opacity = 0.3]
    \fill[gray!0, rounded corners] \thirdrect;
  \end{scope}
  
  \node[] at (-1.1,0) {\begin{tabular}{c} $H_A$ \\ Ground \\ States \end{tabular}}; 
  \node[] at (7.1,0) {\begin{tabular}{c} $H_B$ \\ Ground \\ States \end{tabular}}; 
  
  \node[] at (3, -2.3) {\begin{tabular}{c}$H_A + H_B$ \\ Ground States\end{tabular}};
  
  % \draw[fill = blue!10] (-1,-1.7) -- (-1,1.9) -- (3.3,1.9) -- (3.3,-1.7) -- (-1,-1.7);
  % \draw[fill = red!10] (8,-1.9) -- (8,1.7)-- (2.7,1.7) -- (2.7,-1.9) -- (8,-1.9);
  
  % LEFT TRIANGLE
  \draw[densely dashed] (0,0) -- (1, -0.5774) -- (1,0.5774) -- (0,0);


  \node[draw, circle, fill=white] at (0,0) {};
  \node[draw, circle, fill=gray!40] at (1, -0.5574) {};
  \node[draw, circle, fill=gray!40] at (1, 0.5574) {};

  \draw[blue, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (0,-0.15) -- (0,0.15);
  \draw[red, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (1,-0.4274) -- (1,-0.7274);
  \draw[red, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (1,0.7274) -- (1,0.4274);
  

  % MIDDLE TRIANGLES
  \begin{scope}
    \pgftransformcm{1}{0}{0}{1}{\pgfpoint{2cm}{-0.8cm}};
    \draw[densely dashed] (0,0) -- (1,-0.5774) -- (1, 0.5774) -- (0,0);
    \draw[densely dashed] (2,0) -- (1,-0.5774) -- (1,0.5774) -- (2,0);
    \node[draw, circle, fill=white] at (0,0) {};
    \node[draw, circle, fill=gray!40] at (1, -0.5574) {};
    \node[draw, circle, fill=gray!40] at (1, 0.5574) {};
    \node[draw, circle, fill=white] at (2,0) {};
    \draw[red, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (0,0.15) -- (0,-0.15);
    \draw[blue, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (1,-0.7274) -- (1,-0.4274);
    \draw[red, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (1,0.7274) -- (1,0.4274);
    \draw[blue, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (2,-0.15) -- (2,0.15);
  \end{scope}
  
  % MIDDLE TRIANGLE 2
  \begin{scope}
    \pgftransformcm{1}{0}{0}{1}{\pgfpoint{2cm}{0.8cm}};

    \draw[densely dashed] (0,0) -- (1,-0.5774) -- (1, 0.5774) -- (0,0);
    \draw[densely dashed] (2,0) -- (1,-0.5774) -- (1,0.5774) -- (2,0);

    \node[draw, circle, fill=white] at (0,0) {};
    \node[draw, circle, fill=gray!40] at (1, -0.5574) {};
    \node[draw, circle, fill=gray!40] at (1, 0.5574) {};
    \node[draw, circle, fill=white] at (2,0) {};

    \draw[red, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (0,0.15) -- (0,-0.15);
    \draw[red, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (1,-0.4274) -- (1,-0.7274);
    \draw[blue, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (1,0.4274) -- (1,0.7274);
    \draw[blue, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (2,-0.15) -- (2,0.15);
  \end{scope}
  
  % RIGHT TRIANGLE
  \begin{scope}
    \pgftransformcm{1}{0}{0}{1}{\pgfpoint{6cm}{0cm}};

    \draw[densely dashed] (0,0) -- (-1,-0.5774) -- (-1, 0.5774) -- (0,0);
    \node[draw, circle, fill=white] at (0,0) {};
    \node[draw, circle, fill=gray!40] at (-1, -0.5774) {};
    \node[draw, circle, fill=gray!40] at (-1, 0.5774) {};

    \draw[blue, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (-1,-0.7274) -- (-1,-0.4274);
    \draw[blue, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (-1,0.4274) -- (-1,0.7274);
    \draw[red, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (0,0.15) -- (0,-0.15);
  \end{scope}	
\end{scope}

\end{tikzpicture}

==> TikzFigures/ComposeHamiltoniansRevised2.tex <==
\begin{tikzpicture}

  \usetikzlibrary{shapes.misc, positioning}

  % HA Scope
  \begin{scope}
    \pgftransformcm{1}{0}{0}{1}{\pgfpoint{-150}{0}}
    
    \def\leftrect{(-0.5,2.5) rectangle (3, -2.5)}
    \draw[rounded corners, line width=1] \leftrect;
    %\fill[gray!0] \leftrect;

    \begin{scope}
      % HA Ground State 1
      \draw[densely dashed] (0,0) -- (1, -0.5774) -- (1,0.5774) -- (0,0);
      \node[draw, circle, fill=white, inner sep=4pt, line width=0.3mm] at (0,0) {};
      \node[draw, circle, fill=gray!40, inner sep=4pt, line width=0.3mm] at (1, -0.5574) {};
      \node[draw, circle, fill=gray!40, inner sep=4pt, line width=0.3mm] at (1, 0.5574) {};
      \draw[blue, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (0,-0.15) -- (0,0.15);
      \draw[red, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (1,-0.4274) -- (1,-0.7274);
      \draw[red, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (1,0.7274) -- (1,0.4274);
    \end{scope}

    % HA Ground State 2
    \begin{scope}
      \pgftransformcm{1}{0}{0}{1}{\pgfpoint{40}{-40}}
      \draw[densely dashed] (0,0) -- (1, -0.5774) -- (1,0.5774) -- (0,0);
      \node[draw, circle, fill=white, inner sep=4pt, line width=0.3mm] at (0,0) {};
      \node[draw, circle, fill=gray!40, inner sep=4pt, line width=0.3mm] at (1, -0.5574) {};
      \node[draw, circle, fill=gray!40, inner sep=4pt, line width=0.3mm] at (1, 0.5574) {};
      \draw[red, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (0,0.15) -- (0,-0.15);
      \draw[red, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (1,-0.4274) -- (1,-0.7274);
      \draw[blue, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (1,0.4274) -- (1,0.7274);
    \end{scope}

    % HA Ground State 3
    \begin{scope}
      \pgftransformcm{1}{0}{0}{1}{\pgfpoint{40}{40}}
      \draw[densely dashed] (0,0) -- (1, -0.5774) -- (1,0.5774) -- (0,0);
      \node[draw, circle, fill=white, inner sep=4pt, line width=0.3mm] at (0,0) {};
      \node[draw, circle, fill=gray!40, inner sep=4pt, line width=0.3mm] at (1, -0.5574) {};
      \node[draw, circle, fill=gray!40, inner sep=4pt, line width=0.3mm] at (1, 0.5574) {};
      \draw[red, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (0,0.15) -- (0,-0.15);
      \draw[blue, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (1,-0.7274) -- (1,-0.4274);
      \draw[red, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (1,0.7274) -- (1,0.4274);
    \end{scope}

    \node[] at (1,-3) {$H_A$ Ground States};
  \end{scope}
  % END HA Scope

  % HB Scope
  \begin{scope}
    \pgftransformcm{1}{0}{0}{1}{\pgfpoint{150}{0}}

    \def\rightrect{(-3,2.5) rectangle (0.5, -2.5)}
    \draw[rounded corners, line width=1] \rightrect;
%    \fill[gray!0] \rightrect;

    % HB Ground state 1
    \begin{scope}
      \draw[densely dashed] (0,0) -- (-1,-0.5774) -- (-1, 0.5774) -- (0,0);
      \node[draw, circle, fill=white, inner sep=4pt, line width=0.3mm] at (0,0) {};
      \node[draw, circle, fill=gray!40, inner sep=4pt, line width=0.3mm] at (-1, -0.5774) {};
      \node[draw, circle, fill=gray!40, inner sep=4pt, line width=0.3mm] at (-1, 0.5774) {};
      \draw[blue, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (-1,-0.7274) -- (-1,-0.4274);
      \draw[blue, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (-1,0.4274) -- (-1,0.7274);
      \draw[red, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (0,0.15) -- (0,-0.15);
    \end{scope}

    % HB Ground state 2
    \begin{scope}
      \pgftransformcm{1}{0}{0}{1}{\pgfpoint{-40}{40}};
      \draw[densely dashed] (0,0) -- (-1,-0.5774) -- (-1, 0.5774) -- (0,0);
      \node[draw, circle, fill=white, inner sep=4pt, line width=0.3mm] at (0,0) {};
      \node[draw, circle, fill=gray!40, inner sep=4pt, line width=0.3mm] at (-1, -0.5774) {};
      \node[draw, circle, fill=gray!40, inner sep=4pt, line width=0.3mm] at (-1, 0.5774) {};
      \draw[blue, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (-1,-0.7274) -- (-1,-0.4274);
      \draw[red, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (-1,0.7274) -- (-1,0.4274);
      \draw[blue, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (0,-0.15) -- (0,0.15);
    \end{scope}

    % HB Ground state 3
    \begin{scope}
      \pgftransformcm{1}{0}{0}{1}{\pgfpoint{-40}{-40}};
      \draw[densely dashed] (0,0) -- (-1,-0.5774) -- (-1, 0.5774) -- (0,0);
      \node[draw, circle, fill=white, inner sep=4pt, line width=0.3mm] at (0,0) {};
      \node[draw, circle, fill=gray!40, inner sep=4pt, line width=0.3mm] at (-1, -0.5774) {};
      \node[draw, circle, fill=gray!40, inner sep=4pt, line width=0.3mm] at (-1, 0.5774) {};
      \draw[red, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (-1,-0.4274) -- (-1,-0.7274);
      \draw[blue, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (-1,0.4274) -- (-1,0.7274);
      \draw[blue, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (0,-0.15) -- (0,0.15);
    \end{scope}
    \node[] at (-1,-3) {$H_B$ Ground States};

  \end{scope}
  % End HB Scope

  % HA + HB scope
  \begin{scope}

    % TOP TRIANGLE
    \begin{scope}
      \pgftransformcm{1}{0}{0}{1}{\pgfpoint{0}{30}};
      \begin{scope}
        \pgftransformcm{1}{0}{0}{1}{\pgfpoint{-1}{-1}};
        \draw[densely dashed] (-1,0) -- (0,-0.5774) -- (0, 0.5774) -- (-1,0);
        \node[draw, circle, fill=white, inner sep=4pt, line width=0.3mm] at (-1,0) {};
        \node[draw, circle, fill=gray!40, inner sep=4pt, line width=0.3mm] at (0, -0.5574) {};
        \node[draw, circle, fill=gray!40, inner sep=4pt, line width=0.3mm] at (0, 0.5574) {};
        \draw[red, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (-1,0.15) -- (-1,-0.15);
        \draw[blue, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (0,-0.7274) -- (0,-0.4274);
        \draw[red, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (0,0.7274) -- (0,0.4274);
      \end{scope}
      \begin{scope}
        \pgftransformcm{1}{0}{0}{1}{\pgfpoint{1}{1}};
        \draw[densely dashed] (1,0) -- (0,-0.5774) -- (0,0.5774) -- (1,0);
        \node[draw, circle, fill=white, inner sep=4pt, line width=0.3mm] at (1,0) {};
        \node[draw, circle, fill=gray!40, inner sep=4pt, line width=0.3mm, opacity=0.5] at (0, -0.5574) {};
        \node[draw, circle, fill=gray!40, inner sep=4pt, line width=0.3mm, opacity=0.5] at (0, 0.5574) {};
        \draw[blue, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm, opacity=0.5] (0,-0.7274) -- (0,-0.4274);
        \draw[red, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm, opacity=0.5] (0,0.7274) -- (0,0.4274);
        \draw[blue, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (1,-0.15) -- (1,0.15);
      \end{scope}
    \end{scope}

    % BOT TRIANGLE
    \begin{scope}
      \pgftransformcm{1}{0}{0}{1}{\pgfpoint{0}{-30}};
      \begin{scope}
        \pgftransformcm{1}{0}{0}{1}{\pgfpoint{-1}{-1}};
        \draw[densely dashed] (-1,0) -- (0,-0.5774) -- (0, 0.5774) -- (-1,0);
        \node[draw, circle, fill=white, inner sep=4pt, line width=0.3mm] at (-1,0) {};
        \node[draw, circle, fill=gray!40, inner sep=4pt, line width=0.3mm] at (0, -0.5574) {};
        \node[draw, circle, fill=gray!40, inner sep=4pt, line width=0.3mm] at (0, 0.5574) {};
        \draw[red, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (-1,0.15) -- (-1,-0.15);
        \draw[red, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (0,-0.4274) -- (0,-0.7274);
        \draw[blue, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (0,0.4274) -- (0,0.7274);
      \end{scope}
      \begin{scope}
        \pgftransformcm{1}{0}{0}{1}{\pgfpoint{1}{1}};
        \draw[densely dashed] (1,0) -- (0,-0.5774) -- (0,0.5774) -- (1,0);
        \node[draw, circle, fill=white, inner sep=4pt, line width=0.3mm] at (1,0) {};
        \node[draw, circle, fill=gray!40, inner sep=4pt, line width=0.3mm, opacity=0.5] at (0, -0.5574) {};
        \node[draw, circle, fill=gray!40, inner sep=4pt, line width=0.3mm, opacity=0.5] at (0, 0.5574) {};
        \draw[red, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm, opacity=0.5] (0,-0.4274) -- (0,-0.7274);
        \draw[blue, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm, opacity=0.5] (0,0.4274) -- (0,0.7274);
        \draw[blue, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (1,-0.15) -- (1,0.15);
      \end{scope}

      \node[] at (0,-1.5) {\begin{tabular}{c}$(H_A+H_B)$\\ Ground States\end{tabular}};
    \end{scope}
    % END MIDDLE SCOPE

    \draw[->, line width=0.3mm] (2.5,1.3) -- (1.5,1);
    \draw[->, line width=0.3mm] (2.5,-1.3) -- (1.5,-1);
    \draw[->, line width=0.3mm] (-2.5,1.3) -- (-1.5,1);
    \draw[->, line width=0.3mm] (-2.5,-1.3) -- (-1.5,-1);

  \end{scope}



\end{tikzpicture}

==> TikzFigures/ComposeHamiltoniansRevised3.tex <==
\begin{tikzpicture}

  \usetikzlibrary{shapes.misc, positioning}

  % HA Scope
  \begin{scope}
    \pgftransformcm{1}{0}{0}{1}{\pgfpoint{-200}{0}}
    
    \begin{scope}
    \pgftransformcm{1}{0}{0}{1}{\pgfpoint{45}{0}}
    \node[circle, minimum size=5cm, fill=gray!10] at (0.5,0) {};
    \end{scope}

    \begin{scope}
      % HA Ground State 1
      \draw[blue!40, arrows={-Triangle[length=0.2cm, width=0.4cm]}, line width=1.2mm] (0,0.05) -- (0,0.5);
      \draw[red!40, arrows={-Triangle[length=0.2cm, width=0.4cm]}, line width=1.2mm] (1,-0.6274) -- (1,-1.0774);
      \draw[red!40, arrows={-Triangle[length=0.2cm, width=0.4cm]}, line width=1.2mm] (1,0.5274) -- (1,0.0774);
       \node[draw, circle, inner sep=5pt, line width=0.3mm] (HA11) at (0,0) {};
       \node[] at (0,0) {\scriptsize $Z_a$};
      \node[draw, circle, inner sep=5pt, line width=0.3mm] (HA12) at (1, -0.5574) {};
      \node[] at (1, -0.5574) {\scriptsize $Z_{c_2}$};
      \node[draw, circle, inner sep=5pt, line width=0.3mm] (HA13) at (1, 0.5574) {};
      \node[] at (1, 0.5574) {\scriptsize $Z_{c_1}$};
      \draw[] (HA11) -- (HA12) -- (HA13) -- (HA11);
    \end{scope}

    % HA Ground State 2
    \begin{scope}
      \pgftransformcm{1}{0}{0}{1}{\pgfpoint{60}{-34.641}}
      \draw[red!40, arrows={-Triangle[length=0.2cm, width=0.4cm]}, line width=1.2mm] (0,-0.05) -- (0,-0.5);
      \draw[red!40, arrows={-Triangle[length=0.2cm, width=0.4cm]}, line width=1.2mm] (1,-0.6274) -- (1,-1.0774);
      \draw[blue!40, arrows={-Triangle[length=0.2cm, width=0.4cm]}, line width=1.2mm] (1,0.6274) -- (1,1.0774);
       \node[draw, circle, inner sep=5pt, line width=0.3mm] (HA31) at (0,0) {};
       \node[] at (0,0) {\scriptsize $Z_a$};
      \node[draw, circle, inner sep=5pt, line width=0.3mm] (HA32) at (1, -0.5574) {};
      \node[] at (1, -0.5574) {\scriptsize $Z_{c_2}$};
      \node[draw, circle, inner sep=5pt, line width=0.3mm] (HA33) at (1, 0.5574) {};
      \node[] at (1, 0.5574) {\scriptsize $Z_{c_1}$};
      \draw[] (HA31) -- (HA32) -- (HA33) -- (HA31);
      \node[draw, circle, dashed, minimum size=2cm] (BOTLEFT) at (0.65,0) {}; 
    \end{scope}

    % HA Ground State 3
    \begin{scope}
      \pgftransformcm{1}{0}{0}{1}{\pgfpoint{60}{34.641}}
      \draw[red!40, arrows={-Triangle[length=0.2cm, width=0.4cm]}, line width=1.2mm] (0,-0.05) -- (0,-0.5);
      \draw[blue!40, arrows={-Triangle[length=0.2cm, width=0.4cm]}, line width=1.2mm] (1,-0.5274) -- (1,-0.0774);
      \draw[red!40, arrows={-Triangle[length=0.2cm, width=0.4cm]}, line width=1.2mm] (1,0.5274) -- (1,0.0774);
       \node[draw, circle, inner sep=5pt, line width=0.3mm] (HA21) at (0,0) {};
       \node[] at (0,0) {\scriptsize $Z_a$};
      \node[draw, circle, inner sep=5pt, line width=0.3mm] (HA22) at (1, -0.5574) {};
      \node[] at (1, -0.5574) {\scriptsize $Z_{c_2}$};
      \node[draw, circle, inner sep=5pt, line width=0.3mm] (HA23) at (1, 0.5574) {};
      \node[] at (1, 0.5574) {\scriptsize $Z_{c_1}$};
      \draw[] (HA21) -- (HA22) -- (HA23) -- (HA21);
      
      \node[draw, circle, dashed, minimum size=2cm] (TOPLEFT) at (0.65,0) {}; 
    \end{scope}

    \node[] at (2,-3) {$H_A$ Ground States};
  \end{scope}
  % END HA Scope

  % HB Scope
  \begin{scope}
    \pgftransformcm{1}{0}{0}{1}{\pgfpoint{200}{0}}

    \begin{scope}
    \pgftransformcm{1}{0}{0}{1}{\pgfpoint{-45}{0}}
    \node[circle, minimum size=5cm, fill=gray!10, ] at (-0.5,0) {};
    \end{scope}

    % HB Ground state 1
    \begin{scope}
      \draw[blue!40, arrows={-Triangle[length=0.2cm, width=0.4cm]}, line width=1.2mm] (-1,-0.5074) -- (-1,-0.0574);
      \draw[blue!40, arrows={-Triangle[length=0.2cm, width=0.4cm]}, line width=1.2mm] (-1,0.6074) -- (-1,1.0574);
      \draw[red!40, arrows={-Triangle[length=0.2cm, width=0.4cm]}, line width=1.2mm] (0, -0.05) -- (0,-0.5);
      
      \node[draw, circle, inner sep=5pt, line width=0.3mm] (HB11) at (0,0) {};
      \node[] at (0,0) {\scriptsize $Z_b$};
      \node[draw, circle, inner sep=5pt, line width=0.3mm] (HB12) at (-1, -0.5774) {};
      \node[] at (-1, -0.5774) {\scriptsize $Z_{c_2}$} {};
      \node[draw, circle, inner sep=5pt, line width=0.3mm] (HB13) at (-1, 0.5774) {};
      \node[] at (-1, 0.5774) {\scriptsize $Z_{c_1}$} {};
      
      \draw[] (HB11) -- (HB12) -- (HB13) -- (HB11);
    \end{scope}

    % HB Ground state 2
    \begin{scope}
      \pgftransformcm{1}{0}{0}{1}{\pgfpoint{-60}{34.641}};

      \draw[blue!40, arrows={-Triangle[length=0.2cm, width=0.4cm]}, line width=1.2mm] (-1,-0.5074) -- (-1,-0.0574);
      \draw[red!40, arrows={-Triangle[length=0.2cm, width=0.4cm]}, line width=1.2mm] (-1,0.5074) -- (-1,0.0574);
      \draw[blue!40, arrows={-Triangle[length=0.2cm, width=0.4cm]}, line width=1.2mm] (0,0.05) -- (0,0.5);
      
      \node[draw, circle, inner sep=5pt, line width=0.3mm] (HB21) at (0,0) {};
      \node[] at (0,0) {\scriptsize $Z_b$};
      \node[draw, circle, inner sep=5pt, line width=0.3mm] (HB22) at (-1, -0.5774) {};
      \node[] at (-1, -0.5774) {\scriptsize $Z_{c_2}$} {};
      \node[draw, circle, inner sep=5pt, line width=0.3mm] (HB23) at (-1, 0.5774) {};
      \node[] at (-1, 0.5774) {\scriptsize $Z_{c_1}$} {};
      
      \draw[] (HB21) -- (HB22) -- (HB23) -- (HB21);
      
      \node[draw, circle, dashed, minimum size=2cm] (TOPRIGHT) at (-0.65,0) {}; 
    \end{scope}

    % HB Ground state 3
    \begin{scope}
      \pgftransformcm{1}{0}{0}{1}{\pgfpoint{-60}{-34.641}};
      \draw[red!40, arrows={-Triangle[length=0.2cm, width=0.4cm]}, line width=1.2mm] (-1,-0.6074) -- (-1,-1.0574);
      \draw[blue!40, arrows={-Triangle[length=0.2cm, width=0.4cm]}, line width=1.2mm] (-1,0.6074) -- (-1,1.0574);
      \draw[blue!40, arrows={-Triangle[length=0.2cm, width=0.4cm]}, line width=1.2mm] (0,0.05) -- (0,0.5);
      
      \node[draw, circle, inner sep=5pt, line width=0.3mm] (HB31) at (0,0) {};
      \node[] at (0,0) {\scriptsize $Z_b$};
      \node[draw, circle, inner sep=5pt, line width=0.3mm] (HB32) at (-1, -0.5774) {};
      \node[] at (-1, -0.5774) {\scriptsize $Z_{c_2}$} {};
      \node[draw, circle, inner sep=5pt, line width=0.3mm] (HB33) at (-1, 0.5774) {};
      \node[] at (-1, 0.5774) {\scriptsize $Z_{c_1}$} {};
      
      \draw[] (HB31) -- (HB32) -- (HB33) -- (HB31);
            \node[draw, dashed, circle, minimum size=2cm] (BOTRIGHT) at (-0.65,0) {}; 
    \end{scope}
    \node[] at (-2,-3) {$H_B$ Ground States};

  \end{scope}
  % End HB Scope

  % HA + HB scope
  \begin{scope}

    % TOP TRIANGLE
    \begin{scope}
      \pgftransformcm{1}{0}{0}{1}{\pgfpoint{0}{45}};
      \begin{scope}
        \pgftransformcm{1}{0}{0}{1}{\pgfpoint{0}{0}};
        \draw[] (-1,0) -- (0,-0.5774) -- (0, 0.5774) -- (-1,0);
        \node[draw, circle, fill=white, inner sep=5pt, line width=0.3mm] at (-1,0) {};
        \node[] at (-1, 0) {\scriptsize $Z_a$};
        \node[draw, circle, fill=white, inner sep=5pt, line width=0.3mm] at (0, -0.5574) {};
        \node[] at (0, -0.5574) {\scriptsize $Z_{c_2}$};
        \node[draw, circle, fill=white, inner sep=5pt, line width=0.3mm] at (0, 0.5574) {};
        \node[] at (0, 0.5574) {\scriptsize $Z_{c_1}$};
        \draw[red!50, arrows={-Triangle[length=0.2cm, width=0.4cm]}, line width=1.2mm] (-1,0) -- (-1,-0.45);
        \draw[blue!50, arrows={-Triangle[length=0.2cm, width=0.4cm]}, line width=1.2mm] (0,-0.5574) -- (0,-0.1074);
        \draw[red!50, arrows={-Triangle[length=0.2cm, width=0.4cm]}, line width=1.2mm] (0,0.5574) -- (0,0.1074);
      \end{scope}
      \begin{scope}
        \pgftransformcm{1}{0}{0}{1}{\pgfpoint{0}{0}};
        \draw[] (1,0) -- (0,-0.5774) -- (0, 0.5774) -- (1,0);
        \node[draw, circle, fill=white, inner sep=5pt, line width=0.3mm] at (1,0) {};
        \node[] at (1, 0) {\scriptsize $Z_b$};
        \node[draw, circle, fill=white, inner sep=5pt, line width=0.3mm] at (0, -0.5574) {};
        \node[] at (0, -0.5574) {\scriptsize $Z_{c_2}$};
        \node[draw, circle, fill=white, inner sep=5pt, line width=0.3mm] at (0, 0.5574) {};
        \node[] at (0, 0.5574) {\scriptsize $Z_{c_1}$};
        \draw[blue!50, arrows={-Triangle[length=0.2cm, width=0.4cm]}, line width=1.2mm] (1,0) -- (1,0.45);
        \draw[blue!50, arrows={-Triangle[length=0.2cm, width=0.4cm]}, line width=1.2mm] (0,-0.5574) -- (0,-0.1074);
        \draw[red!50, arrows={-Triangle[length=0.2cm, width=0.4cm]}, line width=1.2mm] (0,0.5574) -- (0,0.1074);
      \end{scope}
      
      %\node[draw, circle, dashed, minimum size=2.7cm] (TOPMID) at (0,0) {}; 
      \node[draw, circle, dashed, minimum size=2cm] (TOPMIDLEFT) at (-0.4,0) {};
      \node[draw, circle, dashed, minimum size=2cm]
      (TOPMIDRIGHT) at (0.4, 0) {};
    \end{scope}

    % BOT TRIANGLE
    \begin{scope}
      \pgftransformcm{1}{0}{0}{1}{\pgfpoint{0}{-45}};
      \begin{scope}
        \pgftransformcm{1}{0}{0}{1}{\pgfpoint{0}{0}};
        \draw[] (-1,0) -- (0,-0.5774) -- (0, 0.5774) -- (-1,0);
        \node[draw, circle, fill=white, inner sep=5pt, line width=0.3mm] at (-1,0) {};
        \node[] at (-1, 0) {\scriptsize $Z_a$};
        \node[draw, circle, fill=white, inner sep=5pt, line width=0.3mm] at (0, -0.5574) {};
        \node[] at (0, -0.5574) {\scriptsize $Z_{c_2}$};
        \node[draw, circle, fill=white, inner sep=5pt, line width=0.3mm] at (0, 0.5574) {};
        \node[] at (0, 0.5574) {\scriptsize $Z_{c_1}$};
        \draw[red!50, arrows={-Triangle[length=0.2cm, width=0.4cm]}, line width=1.2mm] (-1,0) -- (-1,-0.45);
        \draw[red!50, arrows={-Triangle[length=0.2cm, width=0.4cm]}, line width=1.2mm] (0,-0.5574) -- (0,-1.0274);
        \draw[blue!50, arrows={-Triangle[length=0.2cm, width=0.4cm]}, line width=1.2mm] (0,0.5574) -- (0,1.0274);
      \end{scope}
      \begin{scope}
        \pgftransformcm{1}{0}{0}{1}{\pgfpoint{0}{0}};
        \draw[] (1,0) -- (0,-0.5774) -- (0,0.5774) -- (1,0);
        \node[draw, circle, fill=white, inner sep=5pt, line width=0.3mm] at (1,0) {};
        \node[] at (1,0) {\scriptsize $Z_{b}$};
        \node[draw, circle, fill=white, inner sep=5pt, line width=0.3mm] at (0, -0.5574) {};
        \node[] at (0, -0.5574) {\scriptsize $Z_{c_2}$};
        \node[draw, circle, fill=white, inner sep=5pt, line width=0.3mm] at (0, 0.5574) {};
        \node[] at (0, 0.5574) {\scriptsize $Z_{c_1}$};
        \draw[red!50, arrows={-Triangle[length=0.2cm, width=0.4cm]}, line width=1.2mm] (0,-0.5574) -- (0,-1.0274);
        \draw[blue!50, arrows={-Triangle[length=0.2cm, width=0.4cm]}, line width=1.2mm] (0,0.5574) -- (0,1.0574);
        \draw[blue!50, arrows={-Triangle[length=0.2cm, width=0.4cm]}, line width=1.2mm] (1,0) -- (1,0.45);
        
    %    \node[draw, circle, dashed, minimum size=2.7cm] (BOTMID) at (0,0) {}; 
    \node[draw, circle, dashed, minimum size=2cm] (BOTMIDLEFT) at (-0.4,0) {};
      \node[draw, circle, dashed, minimum size=2cm]
      (BOTMIDRIGHT) at (0.4, 0) {};
      \end{scope}

      \node[] at (0,-2) {\begin{tabular}{c}$(H_A+H_B)$\\ Ground States\end{tabular}};
    \end{scope}
    % END MIDDLE SCOPE

  \end{scope}

    \draw[dashed] (TOPLEFT) -- (TOPMIDLEFT);
    \draw[dashed] (TOPRIGHT) -- (TOPMIDRIGHT);
    \draw[dashed] (BOTLEFT) -- (BOTMIDLEFT);
    \draw[dashed] (BOTRIGHT) -- (BOTMIDRIGHT);

\end{tikzpicture}

==> TikzFigures/HamilGraph.tex <==


\begin{tikzpicture}

\definecolor{mygreen}{RGB}{77, 175, 74}
\definecolor{myyellow}{RGB}{255, 127, 0}
\definecolor{mypurple}{RGB}{152, 78, 163}
\definecolor{myred}{RGB}{228, 26, 28}
\definecolor{myblue}{RGB}{55, 126, 184}

  \node[rectangle, rounded corners, minimum width=2cm, minimum height=.5cm, text centered, draw=black, dashed] at (-1,0) {$\displaystyle H = -\sum_{j=1}^4\sum_{i < j}J_{ij}Z_iZ_j - \sum_{i=1}^4 h_iZ_i $};

  \draw[->, very thick] (2.6, 0) -- (3.3,0);

  \begin{scope}
    \pgftransformcm{1}{0}{0}{1}{\pgfpoint{150}{0}}
    \node[draw, circle, thick, label=left:$h_4$, draw=mygreen, fill=mygreen!10] (A) at (-1,-1) {4};
    \node[draw, circle, thick, label=left:$h_1$, draw=myyellow, fill=myyellow!10] (B) at (-1,1) {1};
    \node[draw, circle, thick, label=right:$h_3$, draw=mypurple, fill=mypurple!10] (C) at (1,-1) {3};
    \node[draw, circle, thick, label=right:$h_2$, draw=myred, fill=myred!10] (D) at (1,1) {2};
    \node[] (mid) at ($(A)!0.5!(D)$) {};
    \draw[line width=1] (A) -- (B) node[left, midway] {$J_{14}$};
%    \draw (B) -- (C) node[below right = 0.02mm and 0.24cm, midway] {$J_{13}$};
    \draw[line width=1] (B) -- (C);
    \draw[line width=1] (mid) -- (C) node[midway, above right = 0.05cm and -0.15cm] {$J_{13}$};
    \draw[line width=1] (C) -- (D) node[right, midway] {$J_{23}$};
%    \draw (D) -- (A) node[below left = 0.02mm and 0.3cm, midway] {$J_{24}$};
    \draw[line width=1] (D) -- (A);
    \draw[line width=1] (mid) -- (A) node[midway, above left = 0.05cm and -0.15cm] {$J_{24}$};
    \draw[line width=1] (A) -- (C) node[below, midway] {$J_{34}$};
    \draw[line width=1] (B) -- (D) node[above, midway] {$J_{12}$};
  \end{scope}


\end{tikzpicture}


==> TikzFigures/KuratowskiTikz.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]

\definecolor{kuratowskicolor}{RGB}{246, 113, 109}

	\foreach \x in {0,...,5}
	\foreach \y in {0,...,6} {
		\node[draw, circle, color=black, fill=kuratowskicolor!50, scale = 0.8, line width=0.6] (\x\y) at (\x,-\y) {};
	}
	
	\foreach \x in {0,...,4}
	\foreach \y in {0,...,6}
	{	\pgfmathsetmacro{\w}{int(\x+1)}
		\draw[color=kuratowskicolor] (\x\y) -- (\w\y); }
	
	\foreach \x in {0,...,4}
	\foreach \y in {0,2,4}
	{ \pgfmathsetmacro{\u}{int(\x+1)}
		\pgfmathsetmacro{\v}{int(\y+1)}
		\draw[color=kuratowskicolor] (\x\y) -- (\u\v);
	}
	
		\foreach \x in {0,...,4}
		\foreach \y in {1,3,5}
		{ \pgfmathsetmacro{\u}{int(\x+1)}
			\pgfmathsetmacro{\v}{int(\y-1)}
			\draw[color=kuratowskicolor] (\x\y) -- (\u\v);
		}
		
		\foreach \x in {0,...,5}
		\foreach \y in {1,3,5}
		{ \pgfmathsetmacro{\u}{int(\y+1)}
			\draw[color=kuratowskicolor] (\x\y) -- (\x\u); }
\end{tikzpicture}

==> TikzFigures/LogicalIsing.tex <==
\begin{tikzpicture}

	\tikzstyle{dashdotted}=[dash pattern=on 3pt off 2pt on \the\pgflinewidth off 2pt]

	\definecolor{var1}{RGB}{102,194,165}
	\definecolor{var2}{RGB}{252,141,98}
	\definecolor{var3}{RGB}{141,160,203}
	\definecolor{var4}{RGB}{231,138,195}

	%CLAUSE GADGETS
	\node[fill=black, draw, circle, scale=0.5] (11) at (-3.75,0) {};
	\node[fill=black, draw, circle, scale=0.5] (12) at (-3.5,0.5) {};
	\node [fill=black, draw,circle, scale=0.5] (13) at (-3.25,0) {};
	\node[fill=black, draw, circle, scale=0.5] (21) at (-2.75,0) {};
	\node[fill=black, draw, circle, scale=0.5] (22) at (-2.5,0.5) {};
	\node [fill=black, draw,circle, scale=0.5] (23) at (-2.25,0) {};
	\node[fill=black, draw, circle, scale=0.5] (31) at (-1.75,0) {};
	\node[fill=black, draw, circle, scale=0.5] (32) at (-1.5,0.5) {};
	\node [fill=black, draw,circle, scale=0.5] (33) at (-1.25,0) {};
	\node[fill=black, draw, circle, scale=0.5] (41) at (-0.75,0) {};
	\node[fill=black, draw, circle, scale=0.5] (42) at (-0.5,0.5) {};
	\node [fill=black, draw,circle, scale=0.5] (43) at (-0.25,0) {};
	\node[fill=black, draw, circle, scale=0.5] (51) at (0.25,0) {};
	\node[fill=black, draw, circle, scale=0.5] (52) at (0.5,0.5) {};
	\node [fill=black, draw,circle, scale=0.5] (53) at (0.75,0) {};
	\node[fill=black, draw, circle, scale=0.5] (61) at (1.25,0) {};
	\node[fill=black, draw, circle, scale=0.5] (62) at (1.5,0.5) {};
	\node [fill=black, draw,circle, scale=0.5] (63) at (1.75,0) {};
	\node[fill=black, draw, circle, scale=0.5] (71) at (2.25,0) {};
	\node[fill=black, draw, circle, scale=0.5] (72) at (2.5,0.5) {};
	\node [fill=black, draw,circle, scale=0.5] (73) at (2.75,0) {};
	\node[fill=black, draw, circle, scale=0.5] (81) at (3.25,0) {};
	\node[fill=black, draw, circle, scale=0.5] (82) at (3.5,0.5) {};
	\node [fill=black, draw,circle, scale=0.5] (83) at (3.75,0) {};
	\node[fill=black, draw, circle, scale=0.5] (91) at (4.25,0) {};
	\node[fill=black, draw, circle, scale=0.5] (92) at (4.5,0.5) {};
	\node[fill=black, draw, circle, scale=0.5] (93) at (4.75,0) {};
	\draw[, line width = 1.1] (11) -- (12);
	\draw[, line width = 1.1] (12) -- (13);
	\draw[, line width = 1.1] (11) -- (13);
	\draw[, line width = 1.1] (21) -- (22);
	\draw[, line width = 1.1] (22) -- (23);
	\draw[, line width = 1.1] (23) -- (21);
	\draw[, line width = 1.1] (31) -- (32);
	\draw[, line width = 1.1] (32) -- (33);
	\draw[, line width = 1.1] (33) -- (31);
	\draw[, line width = 1.1] (41) -- (42);
	\draw[, line width = 1.1] (42) -- (43);
	\draw[, line width = 1.1] (43) -- (41);
	\draw[, line width = 1.1] (51) -- (52);
	\draw[, line width = 1.1] (52) -- (53);
	\draw[, line width = 1.1] (53) -- (51);
	\draw[, line width = 1.1] (61) -- (62);
	\draw[, line width = 1.1] (62) -- (63);
	\draw[, line width = 1.1] (63) -- (61);
	\draw[, line width = 1.1] (71) -- (72);
	\draw[, line width = 1.1] (72) -- (73);
	\draw[, line width = 1.1] (73) -- (71);
	\draw[, line width = 1.1] (81) -- (82);
	\draw[, line width = 1.1] (82) -- (83);
	\draw[, line width = 1.1] (83) -- (81);
	\draw[, line width = 1.1] (91) -- (92);
	\draw[, line width = 1.1] (92) -- (93);
	\draw[, line width = 1.1] (93) -- (91);	
	%INTER-TRIANGLE CONNECTION
	\draw[, line width = 1.1] (23) -- (31);
	\draw[, line width = 1.1] (63) -- (71);
	\draw[, line width = 1.1] (83) -- (91);
	
	
	%VARIABLE-GADGETS
	\node[fill = var1, draw, circle, scale=0.5] (x1) at (-2.5,1.25) {};
	\node[fill = var1, draw, circle, scale=0.5] (nx1) at (-1.75,1.25) {};
	\node[fill = var2, draw, circle, scale=0.5] (x2) at (-0.75,1.25) {};
	\node[fill = var2, draw, circle, scale=0.5] (nx2) at (0,1.25) {};
	\node[fill = var3, draw, circle, scale=0.5] (x3) at (1,1.25) {};
	\node[fill = var3, draw, circle, scale=0.5] (nx3) at (1.75,1.25) {};
	\node[fill = var4, draw, circle, scale=0.5] (x4) at (2.75,1.25) {};
	\draw[var1, line width = 1.1] (x1) -- (nx1);
	\draw[var2, line width = 1.1] (x2) -- (nx2);
	\draw[dashed, var3, line width = 1.1] (x3) -- (nx3);
	\draw[var1, line width = 1.1] (x1) -- (12);
	\draw[var1, line width = 1.1] (x1) -- (61);
	\draw[var1, line width = 1.1] (nx1) -- (22);
	\draw[var1, line width = 1.1] (nx1) -- (42);
	\draw[var2, line width = 1.1] (x2) -- (13);
	\draw[var2, line width = 1.1] (x2) -- (51);
	\draw[var2, line width = 1.1] (nx2) -- (32);
	\draw[var2, line width = 1.1] (nx2) -- (81);
	\draw[dashed, var3, line width = 1.1] (x3) to[out=210, in=15] (33);
	\draw[var3, line width = 1.1] (x3) -- (52);
	\draw[var3, line width = 1.1] (nx3) -- (62);
	\draw[dashed, var3, line width = 1.1] (nx3) -- (82);
	\draw[var4, line width = 1.1] (x4) -- (43);
	\draw[var4, line width = 1.1] (x4) -- (72);
	\draw[dashed, var4, line width = 1.1] (x4) -- (92);
	
	\node at (-2.125,1.5) {$x_1$};
	\node at (-0.375,1.5) {$x_2$};
	\node at (1.375,1.5) {$x_3$};
	\node at (2.75,1.5) {$x_4$};
	
	%VARIABLE Z
	\node[fill=gray!70, draw, circle, scale=0.5] (z1) at (-2.75,-0.5) {};
	\node[fill=gray!70, draw, circle, scale=0.5] (z2) at (-0.75,-0.5) {};
	\node[fill=gray!70, draw, circle, scale=0.5] (z3) at (0.75,-0.5) {};
	\node[fill=gray!70, draw, circle, scale=0.5] (z4) at (2.75,-0.5) {};
	\draw[gray!70, dashed, line width = 1.1] (z1) -- (z2);
	\draw[gray!70, dashed, line width = 1.1] (z2) -- (z3);
	\draw[gray!70, dashed, line width = 1.1] (z3) -- (z4);
	\draw[gray!70, line width = 1.1] (z1) to[out=180, in = -60] (11);
	\draw[gray!70, line width = 1.1] (z1) -- (21);
	\draw[gray!70, line width = 1.1] (z2) -- (41);
	\draw[gray!70, line width = 1.1] (z3) -- (53);
	\draw[gray!70, line width = 1.1] (z4) -- (73);
	\draw[gray!70, line width = 1.1] (z4) to[out=0, in=-140] (93);
	
	\node at (0, -.8) {$z$};

\end{tikzpicture}

==> TikzFigures/MaxCut.tex <==
\begin{tikzpicture}[scale = 1.1, transform shape]

	\definecolor{var1}{RGB}{102,194,165}
	\definecolor{var2}{RGB}{252,141,98}
	\definecolor{var3}{RGB}{141,160,203}
	\definecolor{var4}{RGB}{231,138,195}
	
	\node[scale = 0.5, draw, circle, label= {[shift={(0,-0.05)}]$x_1$}] (x1) at (-4.75,1.5) {};
	\node[scale = 0.5, draw, circle, label= {[shift={(0,-0.05)}]$\overline{x}_1$}] (nx1) at (-4.25,1.5) {};
	\node[scale = 0.5, draw, circle, label= {[shift={(0,-0.05)}]$a_1$}] (a1) at (-3.75,1.5) {};
	\node[scale = 0.5, draw, circle, label = {[shift={(0,-0.05)}]$\overline{a}_1$}] (na1) at (-3.25,1.5) {};
	\node[scale = 0.5, draw, circle, label = {[shift={(0,-0.05)}]$\overline{y}_1$}] (ny1) at (-2.75,1.5) {};
	\node[scale = 0.5, draw, circle, label = {[shift={(0,-0.05)}]$y_1$}] (y1) at (-2.25,1.5) {};
	\node[scale = 0.5, draw, circle, label = {[shift={(0,-0.05)}]$\overline{y}_2$}] (ny2) at (-1.75,1.5) {};
	\node[scale = 0.5, draw, circle, label= {[shift={(0,-0.05)}]$y_2$}] (y2) at (-1.25,1.5) {};
	\node[scale = 0.5, draw, circle, label = {[shift={(0,-0.05)}]$\overline{y}_3$}] (ny3) at (-0.75,1.5) {};
	\node[scale = 0.5, draw, circle, label = {[shift={(0,-0.05)}]$y_3$}] (y3) at (-.25,1.5) {};
	\node[scale = 0.5, draw, circle, label = {[shift={(0,-0.05)}]$\overline{y}_4$}] (ny4) at (.25,1.5) {};
	\node[scale = 0.5, draw, circle, label = {[shift={(0,-0.05)}]$y_4$}] (y4) at (0.75,1.5) {};
	\node[scale = 0.5, draw, circle, label = {[shift={(0,-0.05)}]$\overline{y}_5$}] (ny5) at (1.25,1.5) {};
	\node[scale = 0.5, draw, circle, label = {[shift={(0,-0.05)}]$y_5$}] (y5) at (1.75,1.5) {};
	\node[scale = 0.5, draw, circle, label = {[shift={(0,-0.05)}]$x_3$}] (x3) at (2.25,1.5) {};
	\node[scale = 0.5, draw, circle, label = {[shift={(0,-0.05)}]$\overline{x}_3$}] (nx3) at (2.75,1.5) {};
	\node[scale = 0.5, draw, circle, label = {[shift={(0,-0.05)}]$a_2$}] (a2) at (3.25,1.5) {};
	\node[scale = 0.5, draw, circle, label = {[shift={(0,-0.05)}]$\overline{a}_2$}] (na2) at (3.75,1.5) {};
	\node[scale = 0.5, draw, circle, label = {[shift={(0,-0.05)}]$x_4$}] (x4) at (4.25,1.5) {};
	\node[scale = 0.5, draw, circle, label = {[shift={(0,-0.05)}]$\overline{x}_4$}] (nx4) at (4.75,1.5) {};
	\node[scale = 0.5, draw, circle, label= {[shift={(0,-0.05)}]$a_3$}] (a3) at (5.25,1.5) {};
	\node[scale = 0.5, draw, circle, label= {[shift={(0,-0.05)}]$\overline{a}_3$}] (na3) at (5.75,1.5) {};
	
	\node[scale = 0.5, draw, circle, label = {[shift={(0,-0.05)}]$\overline{z}_1$}] (nz1) at (-3.625,-0.6) {};
	\node[scale = 0.5, draw, circle, label ={[shift={(0.2,-0.05)}]$z_1$}] (z1) at (-2.875,-0.6) {};
	\node[scale = 0.5, draw, circle, label = {[shift={(0,-0.05)}]$\overline{z}_2$}] (nz2) at (-2.125,-0.6) {};
	\node[scale = 0.5, draw, circle, label = {[shift={(-0.1,-0.05)}]$z_2$}] (z2) at (-1.375,-0.6) {};
	\node[scale = 0.5, draw, circle, label = {[shift={(-0.1,-0.05)}]$\overline{z}_3$}] (nz3) at (-0.625,-0.6) {};
	\node[scale = 0.5, draw, circle, label = {[shift={(-0.15,-0.05)}]$z_3$}] (z3) at (0.125,-0.6) {};
	\node[scale = 0.5, draw, circle, label = {[shift={(-0.1,-0.05)}]$\overline{z}_4$}] (nz4) at (0.875,-0.6) {};
	\node[scale = 0.5, draw, circle, label = {[shift={(-0.1,-0.05)}]$z_4$}] (z4) at (1.625,-0.6) {};
	\node[scale = 0.5, draw, circle, label = {[shift={(-0.1,-0.05)}]$\overline{z}_5$}] (nz5) at (2.375,-0.6) {};
	\node[scale = 0.5, draw, circle, label = {[shift={(-0.1,-0.05)}]$z_5$}] (z5) at (3.125,-0.6) {};
	\node[scale = 0.5, draw, circle, label = {[shift={(-0.1,-0.05)}]$\overline{z}_6$}] (nz6) at (3.875,-0.6) {};
	\node[scale = 0.5, draw, circle, label = {[shift={(-0.1,-0.05)}]$z_6$}] (z6) at (4.625,-0.6) {};
	
	\node[scale = 0.5, draw, circle] (zz1)  at (-2.875,-1) {};
	\node[scale = 0.5, draw, circle] (zz2) at (-2.125,-1) {};
	\node[scale = 0.5, draw, circle] (zz3) at (-1.375,-1) {};
	\node[scale = 0.5, draw, circle] (zz4) at (-0.625,-1) {};
	\node[scale = 0.5, draw, circle] (zz5) at (0.125,-1) {};
	\node[scale = 0.5, draw, circle] (zz6) at (0.875,-1) {};
	\node[scale = 0.5, draw, circle] (zz7) at (1.625,-1) {};
	\node[scale = 0.5, draw, circle] (zz8) at (2.375,-1) {};
	\node[scale = 0.5, draw, circle] (zz9) at (3.125,-1) {};
	\node[scale = 0.5, draw, circle] (zz10) at (3.875,-1) {};
	
	\node[scale = 0.5, draw, circle] (yy1)  at (-2.25,2.2) {};
	\node[scale = 0.5, draw, circle] (yy2) at (-1.75,2.2) {};
	\node[scale = 0.5, draw, circle] (yy3) at (-1.25,2.2) {};
	\node[scale = 0.5, draw, circle] (yy4) at (-0.75,2.2) {};
	\node[scale = 0.5, draw, circle] (yy5) at (-0.25,2.2) {};
	\node[scale = 0.5, draw, circle] (yy6) at (0.25,2.2) {};
	\node[scale = 0.5, draw, circle] (yy7) at (0.75,2.2) {};
	\node[scale = 0.5, draw, circle] (yy8) at (1.25,2.2) {};

	
	\node[scale = 0.5, draw, circle] (11) at (-3.75,0) {};
	\node[scale = 0.5, draw, circle] (12) at (-3.5,0.5) {};
	\node [scale = 0.5, draw,circle] (13) at (-3.25,0) {};
	\node[scale = 0.5, draw, circle] (21) at (-2.75,0) {};
	\node[scale = 0.5, draw, circle] (22) at (-2.5,0.5) {};
	\node [scale = 0.5, draw,circle] (23) at (-2.25,0) {};
	\node[scale = 0.5, draw, circle] (31) at (-1.75,0) {};
	\node[scale = 0.5, draw, circle] (32) at (-1.5,0.5) {};
	\node [scale = 0.5, draw,circle] (33) at (-1.25,0) {};
	\node[scale = 0.5, draw, circle] (41) at (-0.75,0) {};
	\node[scale = 0.5, draw, circle] (42) at (-0.5,0.5) {};
	\node [scale = 0.5, draw,circle] (43) at (-0.25,0) {};
	
	\node[scale = 0.5, draw, circle] (51) at (0.25,0) {};
	\node[scale = 0.5, draw, circle] (52) at (0.5,0.5) {};
	\node [scale = 0.5, draw,circle] (53) at (0.75,0) {};
	\node[scale = 0.5, draw, circle] (61) at (1.25,0) {};
	\node[scale = 0.5, draw, circle] (62) at (1.5,0.5) {};
	\node [scale = 0.5, draw,circle] (63) at (1.75,0) {};
	\node[scale = 0.5, draw, circle] (71) at (2.25,0) {};
	\node[scale = 0.5, draw, circle] (72) at (2.5,0.5) {};
	\node [scale = 0.5, draw,circle] (73) at (2.75,0) {};
	\node[scale = 0.5, draw, circle] (81) at (3.25,0) {};
	\node[scale = 0.5, draw, circle] (82) at (3.5,0.5) {};
	\node [scale = 0.5, draw,circle] (83) at (3.75,0) {};
	\node[scale = 0.5, draw, circle] (91) at (4.25,0) {};
	\node[scale = 0.5, draw, circle] (92) at (4.5,0.5) {};
	\node [scale = 0.5, draw,circle] (93) at (4.75,0) {};
	
	\draw (11) -- (12);
	\draw (12) -- (13);
	\draw (11) -- (13);
	\draw (21) -- (22);
	\draw (22) -- (23);
	\draw (23) -- (21);
	\draw (31) -- (32);
	\draw (32) -- (33);
	\draw (33) -- (31);
	\draw (41) -- (42);
	\draw (42) -- (43);
	\draw (43) -- (41);
	\draw (51) -- (52);
	\draw (52) -- (53);
	\draw (53) -- (51);
	\draw (61) -- (62);
	\draw (62) -- (63);
	\draw (63) -- (61);
	\draw (71) -- (72);
	\draw (72) -- (73);
	\draw (73) -- (71);
	\draw (81) -- (82);
	\draw (82) -- (83);
	\draw (83) -- (81);
	\draw (91) -- (92);
	\draw (92) -- (93);
	\draw (93) -- (91);
	
	\draw (x1) -- (nx1);
	\draw (y1) -- (ny1);
	\draw (y2) -- (ny2);
	\draw (y3) -- (ny3);
	\draw (y4) -- (ny4);
	\draw (x3) -- (nx3);
	\draw (x4) -- (nx4);
	\draw (a1) -- (na1);
	\draw (a2) -- (na2);
	\draw (a3) -- (na3);
	
	\draw (x1) -- (11);
	\draw (y1) -- (12);
	\draw (z1) -- (13);
	
	\draw (nx1) -- (21);
	\draw (ny2) -- (22);
	\draw (a1) -- (23);
	
	\draw (na1) -- (31);
	\draw (y3) -- (32);
	\draw (z2) -- (33);
	
	\draw (nx1) -- (41);
	\draw (x4) -- (42);
	\draw (z3) -- (43);
	
	\draw (y4) -- (51);
	\draw (x3) -- (52);
	\draw (z4) -- (53);
	
	\draw (x1) -- (61);
	\draw (x3) -- (62);
	\draw (a2) -- (63);
	
	\draw (na2) -- (71);
	\draw (x4) -- (72);
	\draw (z5) -- (73);
	
	\draw (ny5) -- (81);
	\draw (nx3) -- (82);
	\draw (a3) -- (83);
	
	\draw (na3) -- (91);
	\draw (nx4) -- (92);
	\draw (z6) -- (93);
	
	\draw (z1) -- (nz1);
	\draw (z2) -- (nz2);
	\draw (z3) -- (nz3);
	\draw (z4) -- (nz4);
	\draw (z5) -- (nz5);
	\draw (z6) -- (nz6);
	
	\draw (z1) -- (zz1);
	\draw (zz1) -- (zz2);
	\draw (zz2) -- (nz2);
	
	\draw (z2) -- (zz3);
	\draw (zz3) -- (zz4);
	\draw (zz4) -- (nz3);
	
	\draw (z3) -- (zz5);
	\draw (zz5) -- (zz6);
	\draw (zz6) -- (nz4);
	
	\draw (z4) -- (zz7);
	\draw (zz7) -- (zz8);
	\draw (zz8) -- (nz5);
	
	\draw (z5) -- (zz9);
	\draw (zz9) -- (zz10);
	\draw (zz10) -- (nz6);
	
	\draw (y1) -- (yy1);
	\draw (yy1) -- (yy2);
	\draw (yy2) -- (ny2);
	
	\draw (y2) -- (yy3);
	\draw (yy3) -- (yy4);
	\draw (yy4) -- (ny3);
	
	\draw (y3) -- (yy5);
	\draw (yy5) -- (yy6);
	\draw (yy6) -- (ny4);
	
	\draw (y4) -- (yy7);
	\draw (yy7) -- (yy8);
	\draw (yy8) -- (ny5);

\end{tikzpicture}

==> TikzFigures/OldPipeline.tex <==
\begin{tikzpicture}

  \definecolor{tempcolor1}{RGB}{237,248,177}
  \definecolor{tempcolor2}{RGB}{127,205,187}
  \definecolor{tempcolor3}{RGB}{44,127,184}
  \definecolor{midcolors}{RGB}{49,130,189}

  \tikzstyle{arrow} = [thick,->,>=stealth]
  \tikzstyle{arrow2} = [dotted, thick, ->, >=stealth]
  \tikzstyle{process} = [rectangle, rounded corners, minimum width=2cm, minimum height=.5cm, text centered, draw=black, fill=midcolors!0]
  \tikzstyle{startstop} = [rectangle, rounded corners, minimum width=2cm, minimum height=.5cm,text centered, draw=black, fill=blue!0]
  \tikzstyle{sideprocess} = [rectangle, rounded corners, minimum width=2cm, minimum height=.5cm, text centered, draw = black, fill = orange!0]

  \node[sideprocess] (Problem) {\begin{tabular}{c} Problem Instance \\ (e.g. SAT, QUBO) \end{tabular}};
  \node[process, below=0.8cm of Problem] (Input) {\begin{tabular}{c}Input Hamiltonian \\ $H_I$ ($G_I$)\end{tabular}};
  \node[startstop, below = 0.8cm of Input] (Embedded) {\begin{tabular}{c} Embedded Hamiltonian \\ $H_{emb}$ ($G_{emb}$)\end{tabular}};

  \draw [arrow] (Problem) -- (Input) node[left=0.1cm, midway] {Stage 1: Reduction};
  \draw [arrow] (Input) -- (Embedded) node[left=0.1cm, midway] (Embedding) {Stage 2: Embedding}; 

  
  \node[above right=0.05cm and 2.5cm of Input] (TopRight) {};
  \node[below left=0.1cm and 1.2cm of Embedded] (BotLeft) {};  
  \draw[dashed] (BotLeft) rectangle (TopRight);

  \node[right=1.75cm of Embedding] (IEM) {\begin{tabular}{c} Ising Energy \\ Minimization\end{tabular}};

\end{tikzpicture}


==> TikzFigures/ReductionRoute.tex <==
\begin{tikzpicture}

\definecolor{tempcolor1}{RGB}{237,248,177}
\definecolor{tempcolor2}{RGB}{127,205,187}
\definecolor{tempcolor3}{RGB}{44,127,184}
\definecolor{midcolors}{RGB}{49,130,189}

	\tikzstyle{arrow} = [thick,->,>=stealth]
	\tikzstyle{arrow2} = [dotted, thick, ->, >=stealth]
	\tikzstyle{process} = [rectangle, rounded corners, minimum width=2cm, minimum height=.5cm, text centered, draw=black, fill=midcolors!0]
	\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=2cm, minimum height=.5cm,text centered, draw=black, fill=blue!20]
	\tikzstyle{sideprocess} = [rectangle, rounded corners, minimum width=2cm, minimum height=.5cm, text centered, draw = black, fill = orange!0]
	
	\node[sideprocess] (3SAT) {1. SAT Instance: $\phi$};
	\node[process, below=.4cm of 3SAT] (NAE3SAT) {\begin{tabular}{c} 2. Bounded-literal \\ NAE-3SAT: $\varphi$\end{tabular}};
	\node[process, below=.4cm of NAE3SAT] (MAXCUT) {3. Max Cut: $G_{cut}$};
	\node[process, below=.4cm of MAXCUT] (Ising) {4. Ising Graph with spin chains.};
	\node[sideprocess, below=.4cm of Ising] (Simplify) {5. Cubic Input Graph $G_I$};
	
	\draw[arrow] (3SAT) -- (NAE3SAT);
	\draw[arrow] (MAXCUT) -- (Ising);
	\draw[arrow] (NAE3SAT) -- (MAXCUT);
	\draw[arrow] (Ising) -- (Simplify) node[midway, right] {simplify};
	
	\node[above right=0.01cm and 1.6cm of 3SAT] (ar3SAT) {};
	\node[above left=0.01cm and 2.8cm of 3SAT] (al3SAT) {};
	\node[below right=1.5cm and 1.6cm of 3SAT] (br3SAT) {};
	\node[below left=1.5cm and 2.8cm of 3SAT] (bl3SAT) {};
	
	\node[below right=1.5cm and 1.6cm of 3SAT] (arMC) {};
	\node[below left=1.5cm and 2.8cm of 3SAT] (alMC) {};
	\node[below right=2.5cm and 1.6cm of 3SAT] (brMC) {};
	\node[below left=2.5cm and 2.8cm of 3SAT] (blMC) {};
	
	\node[below right=2.5cm and 1.6cm of 3SAT] (arIsing) {};
	\node[below left=2.5cm and 2.8cm of 3SAT] (alIsing) {};
	\node[below right=4.1cm and 1.6cm of 3SAT] (brIsing) {};
	\node[below left=4.1cm and 2.8cm of 3SAT] (blIsing) {};

	\node[below left=0.1mm and 1cm of 3SAT] (3SATdescript) {\begin{tabular}{c}SAT \\ Level\end{tabular}};
	
	\node[below= .65cm of 3SATdescript] (MAXCUTdescript) {\begin{tabular}{c}Graph-theoretic \\ Level \end{tabular}};
	
	\node[below= .5cm of MAXCUTdescript] (Isingdescript) {\begin{tabular}{c}Ising \\ Level \end{tabular}};
	
	\draw[dashed] (-4,-1.75) -- (4,-1.75);	
	\draw[dashed] (-4,-2.7) -- (4,-2.7);	
	
  %\begin{scope}[on background layer]
  %\node [fit=(al3SAT) (ar3SAT) (br3SAT) (bl3SAT), fill= tempcolor1!40, rounded corners, inner sep=0] {};
  %\end{scope}
  %\begin{scope}[on background layer]
  %\node [fit=(alMC) (arMC) (blMC) (brMC), fill= tempcolor2!20, rounded corners, inner sep=0] {};
  %\end{scope}
   %\begin{scope}[on background layer]
   %\node [fit=(arIsing) (alIsing) (brIsing) (blIsing), fill= tempcolor3!30, inner sep=0] {};
   %\end{scope}

	
	
	
\end{tikzpicture}

==> TikzFigures/SeparateHamiltonians.tex <==
\begin{tikzpicture}

  % H_A HAMILTONIAN
  \begin{scope}
  \pgftransformcm{1}{0}{0}{1}{\pgfpoint{-1cm}{0cm}};
  \draw[densely dashed] (0,0) -- (1, -0.5774) node[midway, below left] {\scriptsize $-1$};
  \draw[densely dashed] (1,-0.5774) -- (1, 0.5774) node[midway, right] {\scriptsize $-1$};
  \draw[densely dashed] (1, 0.5774) -- (0,0) node[midway, above left] {\scriptsize $-1$};
  \node[draw, circle, fill=white, label=left:{\scriptsize $-1$}, text width=2.5mm, align=center] at (0,0) {\scriptsize $s_1^A$};
  \node[draw, circle, fill=gray!20, label=below:{\scriptsize $-1$}, text width=2.5mm, align=center] at (1, -0.5774) {\scriptsize $s_1^{\mathcal{O}}$};
  \node[draw, circle, fill=gray!20, label=above:{\scriptsize $-1$}, text width=2.5mm, align=center] at (1, 0.5774) {\scriptsize $s_2^{\mathcal{O}}$};
  \node[] at (0.5,1.5) {$H_A$};
  \end{scope}

  % H_B HAMILTONIAN
  \begin{scope}
  \pgftransformcm{1}{0}{0}{1}{\pgfpoint{6cm}{0cm}};
  \draw[densely dashed] (1,0) -- (0, -0.5774) node[midway, below right] {\scriptsize $-1$};
  \draw[densely dashed] (0,-0.5774) -- (0, 0.5774) node[midway, left] {\scriptsize $-1$};
  \draw[densely dashed] (0, 0.5774) -- (1,0) node[midway, above right] {\scriptsize $-1$};
  \node[draw, circle, fill=white, label=right:{\scriptsize $+1$}, text width=2.5mm, align=center] at (1,0) {\scriptsize $s_1^B$};
  \node[draw, circle, fill=gray!20, label=below:{\scriptsize $+1$}, text width=2.5mm, align=center] at (0, -0.5774) {\scriptsize $s_1^{\mathcal{O}}$};
  \node[draw, circle, fill=gray!20, label=above:{\scriptsize $+1$}, text width=2.5mm, align=center] at (0, 0.5774) {\scriptsize $s_2^{\mathcal{O}}$};
  \node[] at (0.5,1.5) {$H_B$};
  \end{scope}

  % H_A + H_B HAMILTONIAN
  \begin{scope}
    \pgftransformcm{1}{0}{0}{1}{\pgfpoint{3cm}{0cm}};
    \draw[densely dashed] (0,-0.5774) -- (0, 0.5774) node[midway, left] {\scriptsize $-2$};
    \draw[densely dashed] (1,0) -- (0, -0.5774) node[midway, below right] {\scriptsize $-1$};
    \draw[densely dashed] (0, 0.5774) -- (1,0) node[midway, above right] {\scriptsize $-1$};
    \draw[densely dashed] (-1,0) -- (0, -0.5774) node[midway, below left] {\scriptsize $-1$};
    \draw[densely dashed] (0, 0.5774) -- (-1,0) node[midway, above left] {\scriptsize $-1$};
    \node[draw, circle, fill=gray!20, label=below:{\scriptsize $0$}, text width=2.5mm, align=center] at (0,-0.5774) {\scriptsize $s_1^{\mathcal{O}}$};
    \node[draw, circle, fill=gray!20, label=above:{\scriptsize $0$}, text width=2.5mm, align=center] at (0, 0.5774) {\scriptsize $s_2^{\mathcal{O}}$};
    \node[draw, circle, fill=white, label=right:{\scriptsize $+1$}, text width=2.5mm, align=center] at (1, 0) {\scriptsize $s_1^B$};
    \node[draw, circle, fill=white, label=left:{\scriptsize $-1$}, text width=2.5mm, align=center] at (-1, 0) {\scriptsize $s_1^A$};
    \node[] at (0,1.5) {$H_A+H_B$};
  \end{scope}


\end{tikzpicture}


==> TikzFigures/SeparateHamiltoniansRevised.tex <==
\begin{tikzpicture}

  \definecolor{myblue}{RGB}{55, 126, 184}
  \definecolor{myred}{RGB}{228, 26, 28}
  \definecolor{myredblue}{RGB}{142, 76, 106}
  
  % H_A HAMILTONIAN
  \begin{scope}
  \pgftransformcm{1}{0}{0}{1}{\pgfpoint{-1cm}{0cm}};
  \draw[line width=1] (0,0) -- (1, -0.5774) node[midway, below left] {\scriptsize $-1$};
  \draw[line width=1] (1,-0.5774) -- (1, 0.5774) node[midway, right] {\scriptsize $-1$};
  \draw[line width=1] (1, 0.5774) -- (0,0) node[midway, above left] {\scriptsize $-1$};
  \node[draw, circle, color=myblue, fill=myblue!10, label=left:{\scriptsize $-1$}, text width=2.5mm, align=center, inner sep=3pt, line width=0.3mm] at (0,0) {\scriptsize $Z_a$};
  \node[draw, circle, color=myblue, fill=myblue!10, label=below:{\scriptsize $-1$}, text width=2.5mm, align=center, inner sep=4pt, minimum size=8pt, line width=0.3mm] at (1, -0.5774) {};
  \node[color=myblue] at (1, -0.5774) {\scriptsize $Z_{c_2}$};
  
  \node[draw, circle, color=myblue, fill=myblue!10, label=above:{\scriptsize $-1$}, text width=2.5mm, align=center, inner sep=4pt, minimum size=8pt, line width=0.3mm] at (1, 0.5774) {};
  \node[color=myblue] at (1, 0.5774) {\scriptsize $Z_{c_1}$};
  
  \node[] at (0.5,1.5) {$H_A$};
  \end{scope}

    \begin{scope}
    \pgftransformcm{2}{0}{0}{2}{\pgfpoint{1.5cm}{0cm}};
    
    \node[] at (0,0) {\huge{$+$}};
    \end{scope}

  % H_B HAMILTONIAN
  \begin{scope}
  \pgftransformcm{1}{0}{0}{1}{\pgfpoint{3cm}{0cm}};
  \draw[line width=1] (1,0) -- (0, -0.5774) node[midway, below right] {\scriptsize $-1$};
  \draw[line width=1] (0,-0.5774) -- (0, 0.5774) node[midway, left] {\scriptsize $-1$};
  \draw[line width=1] (0, 0.5774) -- (1,0) node[midway, above right] {\scriptsize $-1$};
  \node[draw, circle, color=myred, fill=myred!10, label=right:{\scriptsize $+1$}, text width=2.5mm, align=center, inner sep=3pt, line width=0.3mm] at (1,0) {\scriptsize $Z_b$};
  \node[draw, circle, color=myred, fill=myred!10, label=below:{\scriptsize $+1$}, text width=2.5mm, align=center, inner sep=4pt, minimum size=8pt, line width=0.3mm] at (0, -0.5774) {};
  \node[color=myred] at (0, -0.5774) {\scriptsize $Z_{c_2}$};
  
  \node[draw, circle, color=myred, fill=myred!10, label=above:{\scriptsize $+1$}, text width=2.5mm, align=center, inner sep=4pt, minimum size=8pt, line width=0.3mm] at (0, 0.5774) {};
  \node[color=myred] at (0, 0.5774) {\scriptsize $Z_{c_1}$};
  \node[] at (0.5,1.5) {$H_B$};
  \end{scope}


    \begin{scope}
    \pgftransformcm{2}{0}{0}{2}{\pgfpoint{6cm}{0cm}};
    
    \node[] at (0,0) {\huge{$\to$}};
    \end{scope}
    
  % H_A + H_B HAMILTONIAN
  \begin{scope}
    \pgftransformcm{1}{0}{0}{1}{\pgfpoint{9cm}{0cm}};
    \draw[line width=1] (0,-0.5774) -- (0, 0.5774) node[midway, left] {\scriptsize $-2$};
    \draw[line width=1] (1,0) -- (0, -0.5774) node[midway, below right] {\scriptsize $-1$};
    \draw[line width=1] (0, 0.5774) -- (1,0) node[midway, above right] {\scriptsize $-1$};
    \draw[line width=1] (-1,0) -- (0, -0.5774) node[midway, below left] {\scriptsize $-1$};
    \draw[line width=1] (0, 0.5774) -- (-1,0) node[midway, above left] {\scriptsize $-1$};
    \node[draw, circle, color=black, fill=white, label=below:{\scriptsize $0$}, text width=2.5mm, align=center, inner sep=4pt, minimum size=8pt, line width=0.3mm] at (0,-0.5774) {};
    
    \node[] at (0, -0.5774) {\scriptsize $Z_{c_2}$};
    
    \node[draw, circle, color=black, fill=white, label=above:{\scriptsize $0$}, text width=2.5mm, align=center, inner sep=4pt, minimum size=8pt, line width=0.3mm] at (0, 0.5774) {};
    
    \node[] at (0, 0.5774) {\scriptsize $Z_{c_1}$};
    
    \node[draw, circle, color=myred, fill=myred!10, label=right:{\scriptsize $+1$}, text width=2.5mm, align=center, inner sep=3pt, line width=0.3mm] at (1, 0) {\scriptsize $Z_b$};
    \node[draw, circle, color=myblue, fill=myblue!10, label=left:{\scriptsize $-1$}, text width=2.5mm, align=center, inner sep=3pt, line width=0.3mm] at (-1, 0) {\scriptsize $Z_a$};
    \node[] at (0,1.5) {$H_A+H_B$};
  \end{scope}


\end{tikzpicture}


==> TikzFigures/SimplePipeline.tex <==
\begin{tikzpicture}

  \definecolor{tempcolor1}{RGB}{237,248,177}
  \definecolor{tempcolor2}{RGB}{127,205,187}
  \definecolor{tempcolor3}{RGB}{44,127,184}
  \definecolor{midcolors}{RGB}{49,130,189}

  \tikzstyle{arrow} = [thick,->,>=stealth]
  \tikzstyle{arrow2} = [dotted, thick, ->, >=stealth]
  \tikzstyle{process} = [rectangle, rounded corners, minimum width=2cm, minimum height=.5cm, text centered, draw=black, fill=midcolors!0]
  \tikzstyle{startstop} = [rectangle, rounded corners, minimum width=2cm, minimum height=.5cm,text centered, draw=black, fill=blue!0]
  \tikzstyle{sideprocess} = [rectangle, rounded corners, minimum width=2cm, minimum height=.5cm, text centered, draw = black, fill = orange!0]

  \node[sideprocess] (Problem) {\begin{tabular}{c} Define \\ Problem Instance \end{tabular}};
  \node[process, right=0.8cm of Problem] (Input) {\begin{tabular}{c} Reduce to Ising \\ Input Hamiltonian \end{tabular}};
  \node[startstop, right= 0.8cm of Input] (Embedded) {\begin{tabular}{c} Embed Hamiltonian in \\ Quantum Architecture \end{tabular}};

  \node[above left=0.2cm and 0.4cm of Input] (TopLeft) {};
  \node[below right=0.15cm and 0.4cm of Embedded] (BotRight) {};
  \draw[dashed] (TopLeft) rectangle (BotRight);


  \draw[arrow] (Problem) -- (Input);
  \draw[arrow] (Input) -- (Embedded) node[above=0.8cm, midway] {Ising Energy Minimisation};

\end{tikzpicture}


==> TikzFigures/SparseKuratowskiTikz.tex <==
\begin{tikzpicture}[scale=0.4, transform shape]
	\foreach \x in {0,...,5}
	\foreach \y in {0,...,5} {
		\node[draw, circle, fill=black, scale = 0.5] (\x\y) at (\x,-\y) {};
	}
	
	\foreach \x in {0,...,5}
	\foreach \y in {1,2,4}
		{ \pgfmathsetmacro{\u}{int(\y+1)}
				\draw (\x\y) -- (\x\u); }
			
	\foreach \x in {0,2,4}
	\foreach \y in {0,3}
	{ \pgfmathsetmacro{\u}{int(\x+1)}
		\pgfmathsetmacro{\v}{int(\y+1)}
		\draw (\x\y) -- (\u\v);
		\draw (\x\v) -- (\u\y);
	}
	
	\foreach \x in {1,3}
	\foreach \y in {0,...,5}
	{ \pgfmathsetmacro{\u}{int(\x+1)}
		\draw (\x\y) -- (\u\y);
	}
	
	\draw (02) -- (12);
	\draw (22) -- (32);
	\draw (42) -- (52);
\end{tikzpicture}

==> TikzFigures/TwoLevelGridTikz.tex <==
\begin{tikzpicture}[scale = 0.85, transform shape]

\definecolor{barahonacolor}{RGB}{31, 190, 56}

	\foreach \x in {0,...,4}
	\foreach \y in {0,...,4} {
		\node[draw, circle, color=black, fill=barahonacolor!50, scale = 0.7, line width=0.6] (\x\y) at (\x,-\y) {};
	}
	
	\foreach \x in {5,...,9}
	\foreach \y in {5,...,9} {
		\node[draw, circle, color=black, fill=barahonacolor!50, scale = 0.7, line width=0.6] (\x\y) at (\x-5.5,-\y+4.5) {};
	}
	
	\foreach \x in {0,...,3}
	\foreach \y in {0,...,4} {
		\pgfmathsetmacro{\u}{int(\x+1)}
		\draw[color=barahonacolor] (\x\y) -- (\u\y);
	}
	
	\foreach \x in {5,...,8}
	\foreach \y in {5,...,9} {
		\pgfmathsetmacro{\u}{int(\x+1)}
		\draw[color=barahonacolor] (\x\y) -- (\u\y);
	}
	
	\draw[color=barahonacolor] (00) -- (01);
	\draw[color=barahonacolor] (10) -- (11);
	\draw[color=barahonacolor] (20) -- (21);
	\draw[color=barahonacolor] (30) -- (31);
	\draw[color=barahonacolor] (40) -- (41);

	\draw[color=barahonacolor] (01) -- (02);
	\draw[color=barahonacolor] (11) -- (12);
	\draw[color=barahonacolor] (21) -- (22);
	\draw[color=barahonacolor] (31) -- (32);
	\draw[color=barahonacolor] (41) -- (42);

	\draw[color=barahonacolor] (02) -- (03);
	\draw[color=barahonacolor] (12) -- (13);
	\draw[color=barahonacolor] (22) -- (23);
	\draw[color=barahonacolor] (32) -- (33);
	\draw[color=barahonacolor] (42) -- (43);
	
	\draw[color=barahonacolor] (03) -- (04);
	\draw[color=barahonacolor] (13) -- (14);
	\draw[color=barahonacolor] (23) -- (24);
	\draw[color=barahonacolor] (33) -- (34);
	\draw[color=barahonacolor] (43) -- (44);
	
	\draw[color=barahonacolor] (55) -- (56);
	\draw[color=barahonacolor] (65) -- (66);
	\draw[color=barahonacolor] (75) -- (76);
	\draw[color=barahonacolor] (85) -- (86);
	\draw[color=barahonacolor] (95) -- (96);
	
	\draw[color=barahonacolor] (56) -- (57);
	\draw[color=barahonacolor] (66) -- (67);
	\draw[color=barahonacolor] (76) -- (77);
	\draw[color=barahonacolor] (86) -- (87);
	\draw[color=barahonacolor] (96) -- (97);
	
	\draw[color=barahonacolor] (57) -- (58);
	\draw[color=barahonacolor] (67) -- (68);
	\draw[color=barahonacolor] (77) -- (78);
	\draw[color=barahonacolor] (87) -- (88);
	\draw[color=barahonacolor] (97) -- (98);
	
	\draw[color=barahonacolor] (58) -- (59);
	\draw[color=barahonacolor] (68) -- (69);
	\draw[color=barahonacolor] (78) -- (79);
	\draw[color=barahonacolor] (88) -- (89);
	\draw[color=barahonacolor] (98) -- (99);
	
	\draw[color=barahonacolor] (00) -- (55);
	\draw[color=barahonacolor] (01) -- (56);
	\draw[color=barahonacolor] (02) -- (57);
	\draw[color=barahonacolor] (03) -- (58);
	\draw[color=barahonacolor] (04) -- (59);

	\draw[color=barahonacolor] (10) -- (65);
	\draw[color=barahonacolor] (11) -- (66);
	\draw[color=barahonacolor] (12) -- (67);
	\draw[color=barahonacolor] (13) -- (68);
	\draw[color=barahonacolor] (14) -- (69);
	
	\draw[color=barahonacolor] (20) -- (75);
	\draw[color=barahonacolor] (21) -- (76);
	\draw[color=barahonacolor] (22) -- (77);
	\draw[color=barahonacolor] (23) -- (78);
	\draw[color=barahonacolor] (24) -- (79);
	
	\draw[color=barahonacolor] (30) -- (85);
	\draw[color=barahonacolor] (31) -- (86);
	\draw[color=barahonacolor] (32) -- (87);
	\draw[color=barahonacolor] (33) -- (88);
	\draw[color=barahonacolor] (34) -- (89);
	
	\draw[color=barahonacolor] (40) -- (95);
	\draw[color=barahonacolor] (41) -- (96);
	\draw[color=barahonacolor] (42) -- (97);
	\draw[color=barahonacolor] (43) -- (98);
	\draw[color=barahonacolor] (44) -- (99);

	\node[circle] at (0,-4.75) {};


\end{tikzpicture}

==> TikzFigures/VarGadget.tex <==
\begin{tikzpicture}[scale=1.2, transform shape]
\begin{scope}
    \pgftransformcm{0.6}{0}{0}{0.6}{\pgfpoint{0}{0}}
	\node[fill=black, draw, circle, thick, inner sep=4pt] (1) at (0,0) {};
	\node[fill=black, draw, circle, thick, inner sep=4pt] (2) at (1.5,0) {};
	\node[fill=black, draw, circle, thick, inner sep=4pt] (3) at (3,0) {};
	\node[fill=black, draw, circle, thick, inner sep=4pt] (4) at (4.5,0) {};
	\node[draw, circle, thick] (5) at (-1,-1) {\large$x$};
	\node[draw, circle, thick] (6) at (0,-1) {\large$\overline{x}$};
	\node[draw, circle, thick] (7) at (1.5,-1) {\large$x$};
	\node[draw, circle, thick] (8) at (3,-1) {\large$\overline{x}$};
	\node[draw, circle, thick] (9) at (4.5,-1) {\large$x$};
	\node[draw, circle, thick] (10) at (5.5,-1) {\large$x$};
	
	\draw[line width=1.2] (1) -- (2) node[midway, above] {};
	\draw[line width=1.2] (2) -- (3) node[midway, above] {};
	\draw[line width=1.2] (3) -- (4) node[midway, above] {};
	\draw[line width=1.2] (1) to[out=180, in=90] (5) node[midway, above left=-0.1cm and 0.8cm] {};
	
	\draw[line width=1.2, densely dashed] (1) -- (6) node[midway, left] {};
	\draw[line width=1.2] (2) -- (7) node[midway, left] {};
	\draw[line width=1.2, densely dashed] (3) -- (8) node[midway, right] {};
	\draw[line width=1.2] (4) -- (9) node[midway, right] {};
	\draw[line width=1.2] (4) to[out=0, in=90] (10) node[midway, above right=-0.3cm and 5.2cm] {};
	
	\node[] at (-1, 0) {};
	
	%\node[] at (-1, -1.8) {\large$Z_{\bullet,2}$};
	%\node[] at (0, -1.8)  {\large$Z_{\bullet,2}$};
	%\node[] at (1.5, -1.8) {\large$Z_{\bullet,2}$};
	%\node[] at (3, -1.8)  {\large$Z_{\bullet,2}$};
	%\node[] at (4.5, -1.8) {\large$Z_{\bullet,2}$};
	%\node[] at (6, -1.8)  {\large$Z_{\bullet,2}$};
	
\end{scope}
	


\end{tikzpicture}


==> TikzFigures/VarGadgetRotated.tex <==
\begin{tikzpicture}[scale=1.2, transform shape]
\begin{scope}
\pgftransformcm{0}{0.6}{-0.6}{0}{\pgfpoint{0}{0}}
	\node[fill=black, draw, circle, thick] (1) at (0,0) {};
	\node[fill=black, draw, circle, thick] (2) at (1.125,0) {};
	\node[fill=black, draw, circle, thick] (3) at (2.25,0) {};
	\node[fill=black, draw, circle, thick] (4) at (3.375,0) {};
	\node[draw, circle, thick] (5) at (-0.75,-1) {};
	\node[draw, circle, thick] (6) at (0,-1) {};
	\node[draw, circle, thick] (7) at (1.125,-1) {};
	\node[draw, circle, thick] (8) at (2.25,-1) {};
	\node[draw, circle, thick] (9) at (3.375,-1) {};
	\node[draw, circle, thick] (10) at (4.125,-1) {};
	
	\draw[line width=1.2] (1) -- (2) node[midway, above] {};
	\draw[line width=1.2] (2) -- (3) node[midway, above] {};
	\draw[line width=1.2] (3) -- (4) node[midway, above] {};
	\draw[line width=1.2] (1) to[out=180, in=90] (5) node[midway, above left=-0.1cm and 0.8cm] {};
	
	\draw[line width=1.2, densely dashed] (1) -- (6) node[midway, left] {};
	\draw[line width=1.2] (2) -- (7) node[midway, left] {};
	\draw[line width=1.2, densely dashed] (3) -- (8) node[midway, right] {};
	\draw[line width=1.2] (4) -- (9) node[midway, right] {};
	\draw[line width=1.2] (4) to[out=0, in=90] (10) node[midway, above right=-0.3cm and 5.2cm] {};
	
	\end{scope}

    \node[] at (1,2.45) {$x$};
    \node[] at (1, 2) {$x$};
    \node[] at (1, 1.35) {$\overline{x}$};
    \node[] at (1, 0.65) {$x$};
    \node[] at (1, 0) {$\overline{x}$};
    \node[] at (1, -0.45) {$x$};

\end{tikzpicture}


==> TikzFigures/secondpipeline.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}


  \definecolor{tempcolor1}{RGB}{237,248,177}
  \definecolor{tempcolor2}{RGB}{127,205,187}
  \definecolor{tempcolor3}{RGB}{44,127,184}
  \definecolor{midcolors}{RGB}{49,130,189}

  \tikzstyle{arrow} = [very thick,->,>=stealth]
  \tikzstyle{arrow2} = [dotted, thick, ->, >=stealth]
  \tikzstyle{process} = [rectangle, rounded corners, minimum width=2cm, minimum height=.5cm, text centered, draw=black, fill=midcolors!0]
  \tikzstyle{startstop} = [rectangle, rounded corners, minimum width=2cm, minimum height=.5cm,text centered, draw=black, fill=blue!0]
  \tikzstyle{sideprocess} = [rectangle, rounded corners, minimum width=2cm, minimum height=.5cm, text centered, draw=black, fill = orange!0]

  \node[sideprocess] (Problem) {\begin{tabular}{c} Define Problem \\ (e.g. SAT, QUBO) \end{tabular}};
  %\node[below left=0.9cm and -0.5cm of Problem] (SubInput) {};
  \node[process, below left=1cm and 0cm of Problem] (SubInput) {\begin{tabular}{c}Reduce to \\ subdivision-embeddable \\ Input $H_{\text{in}}$\end{tabular}};
  \node[process, below right=1cm and 0.3cm of Problem] (MinorInput) {\begin{tabular}{c}Reduce to \\ minor-embeddable \\ Input $H_{\text{in}}$\end{tabular}};
  \node[process, below=0.6cm of SubInput] (SubEmbed) {\begin{tabular}{c} Subdivision-embed to \\ get $H_{\text{emb}}$\end{tabular}};
  \node[process, below=0.6cm of MinorInput] (MinorEmbed) {\begin{tabular}{c} Minor-embed to \\ get $H_{\text{emb}}$\end{tabular}};

  \draw [arrow] (Problem) -| (SubInput) node[below=0.7cm, midway, fill=white, anchor=center, text=black] {Restricted Architecture};
  \draw [arrow] (Problem) -| (MinorInput) node[below=0.7cm, midway, fill=white, anchor=center, text=black] {Unrestricted Architecture}; 

  
  \draw [arrow] (SubInput) -- (SubEmbed);
  \draw [arrow] (MinorInput) -- (MinorEmbed);                                                          

\begin{pgfonlayer}{background}
  \node[above right=0.1cm and 0.3cm of MinorInput] (TopRight) {};
  \node[below left=0.1cm and 0.3cm of SubEmbed] (BotLeft) {};  
  \draw[dashed, fill=black!5] (BotLeft) rectangle (TopRight);
\end{pgfonlayer}

  \node (Stage1) at ($(SubInput)!0.52!(MinorInput)$) {\begin{tabular}{c} \textbf{Step 1:} \\ Reduction\end{tabular}};
  \node (Stage2) at ($(SubEmbed)!0.52!(MinorEmbed)$) {\begin{tabular}{c} \textbf{Step 2:} \\ Embedding\end{tabular}};
  \node[below=0.25cm of Stage2] (IEM) {Ising Energy Minimisation};

\end{tikzpicture}


==> TikzFigures/subminoremb.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]

\definecolor{mygreen}{RGB}{77, 175, 74}
\definecolor{myyellow}{RGB}{255, 127, 0}
\definecolor{mypurple}{RGB}{152, 78, 163}
\definecolor{myred}{RGB}{228, 26, 28}
\definecolor{myblue}{RGB}{55, 126, 184}

\begin{scope}
  \pgftransformcm{1}{0}{0}{1}{\pgfpoint{0}{20}}
  \node[draw, circle, thick, fill=mygreen!10, draw=mygreen] (A) at (-1,-1) {4};
  \node[draw, circle, thick, fill=myyellow!10, draw=myyellow] (B) at (-1,1) {1};
  \node[draw, circle, thick, fill=mypurple!10, draw=mypurple] (C) at (1,-1) {3};
  \node[draw, circle, thick, fill=myred!10, draw=myred] (D) at (1,1) {2};
  \node[draw, circle, thick, fill=myblue!10, draw=myblue] (E) at (0,2) {5};
  \draw (A) -- (B);
  \draw (B) -- (C);
  \draw (C) -- (D);
  \draw (D) -- (A);
  \draw (A) -- (C);
  \draw (B) -- (D);
  \draw (E) -- (B);
  \draw (E) -- (D);
  \node[] at (0, -1.8) {Input Ising Graph};
\end{scope}

  \begin{scope} % Minor
    \pgftransformcm{1}{0}{0}{1}{\pgfpoint{120}{-42.5}}

    \node[draw, fill=myyellow!10, circle, thick, draw=myyellow] (00) at (0,0) {1};
    \node[draw, fill=myyellow!10, circle, thick, draw=myyellow] (10) at (1,0) {1};
    \node[draw, fill=myyellow!10, circle, thick, draw=myyellow] (20) at (2,0) {1};
    \node[draw, circle, thick] (30) at (3,0) {};
    \node[draw, fill=mypurple!10, circle, thick, draw=mypurple] (01) at (0,1) {3};
    \node[draw, fill=myblue!10, circle, thick, draw=myblue] (11) at (1,1) {5};
    \node[draw, fill=myyellow!10, circle, thick, draw=myyellow] (21) at (2,1) {1};
    \node[draw, circle, thick] (31) at (3,1) {};
    \node[draw, fill=mypurple!10, circle, thick, draw=mypurple] (02) at (0,2) {3};
    \node[draw, fill=myred!10, circle, thick, draw=myred] (12) at (1,2) {2};
    \node[draw, fill=myyellow!10, circle, thick, draw=myyellow] (22) at (2,2) {1};
    \node[draw, circle, thick] (32) at (3,2) {};
    \node[draw, fill=mygreen!10, circle, thick, draw=mygreen] (03) at (0,3) {4};
    \node[draw, fill=mygreen!10, circle, thick, draw=mygreen] (13) at (1,3) {4};
    \node[draw, fill=mygreen!10, circle, thick, draw=mygreen] (23) at (2,3) {4};
    \node[draw, circle, thick] (33) at (3,3) {};

%    \foreach \x in {0,...,3}
%    \foreach \y [count=\yi] in {0,...,2}  
%    \draw (\x\y)--(\x\yi) (\y\x)--(\yi\x);
    \node[] at (1.6, -0.8) {Hardware Graph};

    \draw[line width=2pt, draw=mygreen] (03) -- (13) -- (23);
    \draw[line width=2pt, draw=mypurple] (02) -- (01);
    \draw[line width=2pt, draw=myyellow] (00) -- (10) -- (20) -- (21) -- (22);

    \draw[black, line width=1.4pt] (03) -- (02);
    \draw[black, line width=1.4pt] (23) -- (22);
    \draw[black, line width=1.4pt] (13) -- (12);
    \draw[black, line width=1.4pt] (11) -- (12);
    \draw[black, line width=1.4pt] (12) -- (22);
    \draw[black, line width=1.4pt] (02) -- (12);
    \draw[black, line width=1.4pt] (00) -- (01);
    \draw[black, line width=1.4pt] (10) -- (11);
    \draw[black!20] (11) -- (21);

    \draw[black!20] (01) -- (11);
    \draw[black!20] (23) -- (33);
    \draw[black!20] (22) -- (32);
    \draw[black!20] (21) -- (31);
    \draw[black!20] (20) -- (30);
    \draw[black!20] (30) -- (31);
    \draw[black!20] (31) -- (32);
    \draw[black!20] (32) -- (33);
  \end{scope}

  \begin{scope} % Subdivision
    \pgftransformcm{1}{0}{0}{1}{\pgfpoint{-205}{-42.5}}

    \node[draw, circle, thick] (00) at (0,0) {};
    \node[draw, circle, thick] (10) at (1,0) {};
    \node[draw, circle, thick] (20) at (2,0) {};
    \node[draw, circle, thick] (30) at (3,0) {};
    \node[draw, circle, thick] (01) at (0,1) {};
    \node[draw, circle, thick, fill=myyellow!10, draw=myyellow] (11) at (1,1) {1};
    \node[draw, circle, thick] (21) at (2,1) {};
    \node[draw, circle, thick] (31) at (3,1) {};
    \node[draw, circle, fill=mypurple!10, thick, draw=mypurple] (02) at (0,2) {3};
    \node[draw, circle, fill=myred!10, thick, draw=myred] (12) at (1,2) {2};
    \node[draw, circle, fill=myblue!10, thick, draw=myblue] (22) at (2,2) {5};
    \node[draw, circle, thick] (32) at (3,2) {};
    \node[draw, circle, thick] (03) at (0,3) {};
    \node[draw, circle, fill=mygreen!10, thick, draw=mygreen] (13) at (1,3) {4};
    \node[draw, circle, thick] (23) at (2,3) {};
    \node[draw, circle, thick] (33) at (3,3) {};
    
  %  \foreach \x in {0,...,3}
  %  \foreach \y [count=\yi] in {0,...,2}  
  %  \draw (\x\y)--(\x\yi) (\y\x)--(\yi\x);
    \node[] at (1.6, -0.8) {Hardware Graph};

    \draw[draw=black, line width=1.4pt] (02) -- (03) -- (13) -- (23) -- (33) -- (32) -- (31) -- (30) -- (20) -- (10) -- (11);
    \draw[draw=black, line width=1.4pt] (11) -- (21) -- (22) -- (12);
    \draw[draw=black, line width=1.4pt] (11) -- (12);
    \draw[draw=black, line width=1.4pt] (12) -- (02) -- (01) -- (11);
    \draw[draw=black, line width=1.4pt] (12) -- (13);

    \draw[black!20] (00) -- (01);
    \draw[black!20] (00) -- (10);
    \draw[black!20] (22) -- (23);
    \draw[black!20] (22) -- (32);
    \draw[black!20] (21) -- (31);
    \draw[black!20] (21) -- (20);

  \end{scope}
  
  \draw[->, very thick] (1.5,0.7) -- (3.5,0) node[above=0.4cm, midway] {\small \begin{tabular}{c}Minor \\ Embedding \end{tabular}};
  \draw[->, very thick] (-1.5,0.7) -- (-3.5,0) node[above=0.4cm, midway] {\small \begin{tabular}{c}Subdivision \\ Embedding\end{tabular}};
  
\end{tikzpicture}


==> TikzFigures/toyexample.tex <==
\begin{tikzpicture}

\begin{scope}
  \draw[black, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (-0.5,-0.3) -- (-1.5,-0.3);
  \draw[black, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (-3.5,-0.3) -- (-2.5,-0.3);

  \node[draw, circle, line width=1.2, fill=blue, label=$a$] (a) at (-4,0) {};
  \node[draw, circle, line width=1.2, fill=blue, label=$b$] (b) at (0,0) {};
  \node[draw, circle, line width=1.2, fill=blue, label=$c$] (c) at (4,0) {};
  \draw[line width=1.5] (a) -- (b);
  \draw[line width=1.5] (b) -- (c);
  \node[draw, circle, scale=0.75, fill=white] (b1) at (-1,0) {};
  \node[draw, circle, scale=0.75, fill=white] (b2) at (-2,0) {};
  \node[draw, circle, scale=0.75, fill=white] (b3) at (-3,0) {};
  \node[draw, circle, scale=0.75, fill=white] (c1) at (1,0) {};
  \node[draw, circle, scale=0.75, fill=white] (c2) at (2,0) {};
  \node[draw, circle, scale=0.75, fill=white] (c3) at (3,0) {};
\end{scope}
  
\begin{scope}
  \pgftransformcm{1}{0}{0}{1}{\pgfpoint{0}{-40}}
  \draw[black, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (0.5,-0.3) -- (1.5,-0.3);
  \draw[black, arrows={-Triangle[length=0.14cm, width=0.17cm]}, line width=0.5mm] (3.5,-0.3) -- (2.5,-0.3);

  \node[draw, circle, line width=1.2, fill=blue, label=$a$] (a) at (-4,0) {};
  \node[draw, circle, line width=1.2, fill=blue, label=$b$] (b) at (0,0) {};
  \node[draw, circle, line width=1.2, fill=blue, label=$c$] (c) at (4,0) {};
  \draw[line width=1.5] (a) -- (b);
  \draw[line width=1.5] (b) -- (c);
  \node[draw, circle, scale=0.75, fill=white] (b1) at (-1,0) {};
  \node[draw, circle, scale=0.75, fill=white] (b2) at (-2,0) {};
  \node[draw, circle, scale=0.75, fill=white] (b3) at (-3,0) {};
  \node[draw, circle, scale=0.75, fill=white] (c1) at (1,0) {};
  \node[draw, circle, scale=0.75, fill=white] (c2) at (2,0) {};
  \node[draw, circle, scale=0.75, fill=white] (c3) at (3,0) {};
\end{scope}


\end{tikzpicture}

